A Spitzer MIPS Study of 2.5-2.0 M\odot Stars in Scorpius-Centaurus

We have obtained Spitzer Space Telescope Multiband Imaging Photometer for Spitzer (MIPS) 24 {\mu}m and 70 {\mu}m observations of 215 nearby, Hipparcos B- and A-type common proper motion single and binary systems in the nearest OB association, Scorpius-Centaurus. Combining our MIPS observations with those of other ScoCen stars in the literature, we estimate 24 {\mu}m B+A-type disk fractions of 17/67 (25+6%), 36/131 (27+4%), and 23/95 (24+5%) for Upper Scorpius (\sim11 Myr), Upper Centaurus Lupus (\sim15 Myr), and Lower Centaurus Crux (\sim17 Myr), respectively, somewhat smaller disk fractions than previously obtained for F- and G-type members. We confirm previous IRAS excess detections and present new discoveries of 51 protoplanetary and debris disk systems, with fractional infrared luminosities ranging from LIR/L\ast = 1e-6 to 1e-2 and grain temperatures ranging from Tgr = 40 - 300 K. In addition, we confirm that the 24 {\mu}m and 70 {\mu}m excesses (or fractional infrared luminosities) around B+A type stars are smaller than those measured toward F+G type stars and hypothesize that the observed disk property dependence on stellar mass may be the result of a higher stellar companion fraction around B- and A-type stars at 10 - 200 AU and/or the presence of Jupiter-mass companions in the disks around F- and G- type stars. Finally, we note that the majority of the ScoCen 24 {\mu}m excess sources also possess 12 {\mu}m excess, indicating that Earth-like planets may be forming via collisions in the terrestrial planet zone at \sim10 - 100 Myr.

==> (inline-0) <==
\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Properties \label{tab:starprops}} 
\tablewidth{0pt}
\tablehead{
    \colhead{HIP} &
    \colhead{Name} &
    \colhead{Spectral} &
    \colhead{Distance} &
    \colhead{$A_{V}$} &
    \colhead{Subgroup} &
    \colhead{Separation} &
    \colhead{Notes} \\
    \omit &
    \omit &
    \colhead{Type} &
    \colhead{(pc)} &
    \colhead{(mag)} &
    \omit &
    \colhead{(arcsec)} &
    \omit \\
}
\tablewidth{0pt}
\tablecolumns{7}
\startdata
50083	&	HD 88981	&	A4mA6-F0	(8) & 	94.3	$_{	-1.5	}^{+	1.5	}$ &	0.149	$\pm$	0.047	&	LCC	\\
50520	&	HD 89715	&	A1V	(2) & 	80.3	$_{	-3.1	}^{+	3.4	}$ &	0.006	$\pm$	0.018	&	LCC	& 2.1 (a,b,c) & VB \\
50847	&	HD 90264	&	B8V	(8) & 	123.2	$_{	-2.7	}^{+	2.8	}$ &	0.026	$\pm$	0.017	&	LCC	& & SB \\
51991	&	HD 92315	&	A1Vp:Cr:Sr:Eu:	(8) & 	215.1	$_{	-23.5	}^{+	30.0	}$ &	0.180	$\pm$	0.012	&	LCC	\\
52357	&	HD 92896	&	A3IV	(8) & 	122.5	$_{	-9.9	}^{+	11.9	}$ &	0.349	$\pm$	0.019	&	LCC	& 0.53, 10.04 (a,b,c) & VB \\
53524	&	HD 95086	&	A8III	(8) & 	90.4	$_{	-3.2	}^{+	3.5	}$ &	0.000	$\pm$	0.019	&	LCC	& 4.87 (b) & VB \\
53701	&	HD 95324	&	B8IV	(8) & 	118.2	$_{	-7.3	}^{+	8.4	}$ &	0.044	$\pm$	0.017	&	LCC	& 3.88, 6.57 (a,b) & VB \\
54231	&	HD 96338	&	A0V	(9) & 	117.9	$_{	-6.3	}^{+	7.1	}$ &	0.031	$\pm$	0.054	&	LCC	\\
55188	&	HD 98363	&	A2V	(8) & 	123.6	$_{	-7.2	}^{+	8.1	}$ &	0.244	$\pm$	0.039	&	LCC	\\
55425	&	HD 98718	&	B5Vn (11) & 	109.6	$_{	-3.9	}^{+	4.2	}$ &	0.011	$\pm$	0.013	&	LCC	& 0.354 (e) & VB \\
55899	&	HD 99627	&	A0V	(10) & 	136.8	$_{	-10.2	}^{+	12.0	}$ &	0.215	$\pm$	0.031	&	LCC	& 23 (a) & VB \\
56354	&	HD 100453	&	A9Ve	(23) & 	121.5	$_{	-8.9	}^{+	10.4	}$ &	0.214	$\pm$	0.005	&	LCC	& & Herbig Ae \\
56379	&	HD 100546	&	B9Vne	(8) & 	96.9	$_{	-3.9	}^{+	4.2	}$ &	0.194	$\pm$	0.017	&	LCC	& & Herbig Be \\
56543	&	HD 100786	&	A5V	(9) & 	223.7	$_{	-34.3	}^{+	49.5	}$ &	0.000	$\pm$	0.061	&	LCC	\\
56561	&	HD 100841	&	B9.5IIn	(4) & 	128.7	$_{	-5.4	}^{+	5.9	}$ &	0.015	$\pm$	0.039	&	LCC	& 0.734, 16.3 (a,e) & VB \\
56963	&	HD 101523	&	A3V	(9) & 	116.6	$_{	-9.5	}^{+	11.3	}$ &	0.142	$\pm$	0.036	&	LCC	\\
56993	&	HD 101582	&	A0V	(8) & 	183.8	$_{	-17.4	}^{+	21.5	}$ &	0.016	$\pm$	0.025	&	LCC	& 1.68 (b,c) & VB\\
57238	&	HD 102026	&	A1V	(8) & 	182.1	$_{	-25.2	}^{+	34.8	}$ &	0.079	$\pm$	0.039	&	LCC	\\
57710	&	HD 102814	&	A3V	(9) & 	117.1	$_{	-11.9	}^{+	15.0	}$ &	0.210	$\pm$	0.060	&	LCC	\\
57809	&	HD 102981	&	A0V	(9) & 	135.1	$_{	-8.1	}^{+	9.2	}$ &	0.000	$\pm$	0.010	&	LCC	\\
57851	&	HD 103079	&	B4V	(11) & 	111.1	$_{	-5.5	}^{+	6.1	}$ &	0.028	$\pm$	0.013	&	LCC	& 1.8 (a) & VB \\
58416	&	HD 104021	&	A7V	(9) & 	112.1	$_{	-8.2	}^{+	9.5	}$ &	0.146	$\pm$	0.068	&	LCC	& 0.58 (b,c) &VB \\
58452	&	HD 104080	&	B8/9V	(9) & 	121.8	$_{	-5.3	}^{+	5.7	}$ &	0.002	$\pm$	0.015	&	LCC	& \\
58465	&	HD 104125	&	A2V	(8) & 	100.9	$_{	-4.8	}^{+	5.4	}$ &	0.313	$\pm$	0.020	&	LCC	\\
58680	&	HD 104509	&	A4IV/V	(9) & 	186.9	$_{	-36.5	}^{+	60.0	}$ &	0.326	$\pm$	0.032	&	LCC	\\
58720	&	HD 104600	&	B9V	(8) & 	105.7	$_{	-2.3	}^{+	2.4	}$ &	0.024	$\pm$	0.004	&	LCC	& \\
58859	&	HD 104839	&	B9.5V	(9) & 	117.6	$_{	-6.8	}^{+	7.7	}$ &	0.000	$\pm$	0.025	&	LCC	\\
58884	&	HD 104878	&	A0IV	(8) & 	106.5	$_{	-4.2	}^{+	4.6	}$ &	0.000	$\pm$	0.018	&	LCC	&  0.698 (a,e) & VB \\
59173	&	HD 105382	&	B2IIIne	(11) & 	134.4	$_{	-10.2	}^{+	12.0	}$ &	0.043	$\pm$	0.009	&	LCC	& 268.6 (a) & VB, Be star \\
59282	&	HD 105613	&	A3V	(8) & 	104.2	$_{	-6.0	}^{+	6.8	}$ &	0.192	$\pm$	0.027	&	LCC	\\
59397	&	HD 105857	&	A2V	(8) & 	113.0	$_{	-8.3	}^{+	9.7	}$ &	0.132	$\pm$	0.002	&	LCC	\\
59413	&	HD 105874	&	A6V	(9) & 	123.9	$_{	-13.5	}^{+	17.3	}$ &	0.199	$\pm$	0.027	&	LCC	& 3.18, 7.22 (a,b,c) & VB \\
59502	&	HD 106036	&	A2V	(8) & 	100.7	$_{	-4.1	}^{+	4.4	}$ &	0.015	$\pm$	0.024	&	LCC	& 2.94, 9.05 (b,c) & VB \\
59505	&	HD 106048	&	A9V	(8) & 	123.5	$_{	-13.1	}^{+	16.6	}$ &	0.266	$\pm$	0.038	&	LCC	\\
59724	&	HD 106473	&	A6III	(9) & 	134.2	$_{	-15.3	}^{+	19.9	}$ &	0.292	$\pm$	0.032	&	LCC	\\
59747$^{*}$	&	HD 106490	&	B2IV	(11) & 	105.8	$_{	-1.7	}^{+	1.7	}$ &	0.000	$\pm$	0.008	&	LCC	& \\
59898	&	HD 106797	&	A0V	(8) & 	96.0	$_{	-2.9	}^{+	3.1	}$ &	0.022	$\pm$	0.019	&	LCC	\\
60009	&	HD 106983	&	B2.5V	(11) & 	109.6	$_{	-5.2	}^{+	5.7	}$ &	0.014	$\pm$	0.025	&	LCC	& 33.8 (a) & VB \\
60084	&	HD 107143	&	A1V	(9) & 	167.8	$_{	-17.9	}^{+	22.7	}$ &	0.211	$\pm$	0.020	&	LCC	& 0.46 (b,c) & VB \\
60183	&	HD 107301	&	B9V	(8) & 	93.9	$_{	-2.9	}^{+	3.1	}$ &	0.067	$\pm$	0.008	&	LCC	\\
60320	&	HD 107566	&	A5IV-V	(7) & 	101.1	$_{	-3.4	}^{+	3.6	}$ &	0.109	$\pm$	0.051	&	LCC	& 0.5, 32.4 (a) & VB \\
60379	&	HD 107696	&	B9V	(11) & 	110.9	$_{	-3.5	}^{+	3.7	}$ &	0.017	$\pm$	0.008	&	LCC	& \\
60459	&	HD 107821	&	A3V	(8) & 	100.7	$_{	-4.6	}^{+	5.1	}$ &	0.182	$\pm$	0.008	&	LCC	\\
60561	&	HD 107947	&	A0V	(8) & 	91.1	$_{	-2.5	}^{+	2.6	}$ &	0.000	$\pm$	0.025	&	LCC	\\
60577	&	HD 108035	&	A8/9V	(9) & 	104.2	$_{	-9.0	}^{+	10.9	}$ &	0.416	$\pm$	0.111	&	LCC	& 2.5 (a) & VB \\
60710	&	HD 108257	&	B3Vn	(11) & 	137.4	$_{	-4.4	}^{+	4.7	}$ &	0.070	$\pm$	0.017	&	LCC	&  21.7 (a) & VB\\
60823$^{*}$	&	HD 108483	&	B2V	(11) & 	126.3	$_{	-2.8	}^{+	2.9	}$ &	0.065	$\pm$	0.025	&	LCC	& \\
60851	&	HD 108501	&	A0V	(8) & 	97.9	$_{	-3.1	}^{+	3.3	}$ &	0.047	$\pm$	0.012	&	LCC	& 2.01, 6.92 (b) & VB \\
61257	&	HD 109195	&	B9.5V	(9) & 	135.7	$_{	-8.9	}^{+	10.3	}$ &	0.000	$\pm$	0.038	&	LCC	& 5.54 (b) & VB \\
61265	&	HD 109197	&	A2V	(8) & 	148.1	$_{	-13.7	}^{+	16.9	}$ &	0.029	$\pm$	0.027	&	LCC	& 2.51, 3.43 (b,c) & VB \\
61585$^{*}$	&	HD 109668	&	B2IV-V	(11) & 	96.7	$_{	-1.0	}^{+	1.0	}$ &	0.000	$\pm$	0.013	&	LCC	& 4.853, 29.6 (a,e) & VB \\
61639	&	HD 109808	&	A1/2V	(8) & 	111.0	$_{	-8.4	}^{+	9.9	}$ &	0.516	$\pm$	0.140	&	LCC	& 1.87, 4.21 (a,b,c) & VB \\
61684	&	HD 109832	&	A9V	(8) & 	111.9	$_{	-7.3	}^{+	8.3	}$ &	0.261	$\pm$	0.061	&	LCC	\\
61782	&	HD 110058	&	A0V	(9) & 	107.4	$_{	-8.3	}^{+	9.8	}$ &	0.436	$\pm$	0.026	&	LCC	\\
61796$^{*}$	&	HD 110020	&	B8V	(8) & 	114.3	$_{	-3.7	}^{+	3.9	}$ &	0.175	$\pm$	0.012	&	LCC	& 4.17, 9.89, 12.38 (b,c) & VB \\
62002	&	HD 110390	&	A1V	(8) & 	101.9	$_{	-6.6	}^{+	7.6	}$ &	0.573	$\pm$	0.119	&	LCC	& 0.38, 5.33 (a,b,c) & VB \\
62026	&	HD 110461	&	B9V	(8) & 	108.5	$_{	-4.5	}^{+	4.9	}$ &	0.141	$\pm$	0.017	&	LCC	& 0.23 (b,c) & VB \\
62058	&	HD 110506	&	B9Vn	(17) & 	117.1	$_{	-4.6	}^{+	5.0	}$ &	0.000	$\pm$	0.019	&	LCC	\\
62179	&	HD 110698	&	A0IV/V	(8) & 	111.2	$_{	-7.1	}^{+	8.1	}$ &	0.234	$\pm$	0.008	&	LCC	& 0.23, 4.47, 12.21 (a,b,c) & VB \\
62205	&	HD 110737	&	B9.5V	(8) & 	180.5	$_{	-25.5	}^{+	35.5	}$ &	1.285	$\pm$	0.039	&	LCC	& 0.2 (a) & VB\\
62322	&	HD 110879	&	B2V	(11) & 	104.7	$_{	-4.3	}^{+	4.7	}$ &	0.019	$\pm$	0.013	&	LCC	& 1.4 (a) & VB \\
62327	&	HD 110956	&	B3V	(11) & 	117.9	$_{	-3.0	}^{+	3.1	}$ &	0.045	$\pm$	0.008	&	LCC	& 52.6 (a) & VB \\
62703	&	HD 111588	&	A5V	(9) & 	101.8	$_{	-6.4	}^{+	7.3	}$ &	0.000	$\pm$	0.014	&	LCC	& \\
63003$^{*}$	&	HD 112092	&	B2IV-V	(11) & 	127.1	$_{	-2.7	}^{+	2.8	}$ &	0.067	$\pm$	0.009	&	LCC	& 34.9 (a) & VB \\
63005	&	HD 112091	&	B5V(e)	(11) & 	124.8	$_{	-4.4	}^{+	4.7	}$ &	0.200	$\pm$	0.017	&	LCC	& 34.9 (a) & VB, Be star \\
63007$^{*}$	&	HD 112078	&	B4Vn	(11) & 	117.6	$_{	-2.8	}^{+	3.0	}$ &	0.036	$\pm$	0.017	&	LCC	\\
63204$^{*}$	&	HD 112381	&	B9.5Vp SiSr	(20) & 	118.5	$_{	-7.4	}^{+	8.4	}$ &	0.000	$\pm$	0.036	&	LCC	&	0.15 (a,b,c) & VB	\\
63210$^{*}$	&	HD 112409	&	B8V	(17) & 	113.0	$_{	-3.3	}^{+	3.6	}$ &	0.055	$\pm$	0.025	&	LCC	& \\
63236	&	HD 112383	&	A2IV/V	(8) & 	110.7	$_{	-5.3	}^{+	5.8	}$ &	0.000	$\pm$	0.048	&	LCC	& 7.56, 11.97 (b) & VB \\
63839	&	HD 113457	&	A0V	(8) & 	99.4	$_{	-4.1	}^{+	4.4	}$ &	0.000	$\pm$	0.024	&	LCC	& 4.30, 5.99, 6.31 (b) & VB \\
63945	&	HD 113703	&	B5V	(11) & 	119.6	$_{	-3.5	}^{+	3.7	}$ &	0.029	$\pm$	0.013	&	LCC	& 1.551, 11.4 (a,e) & VB \\
64004	&	HD 113791	&	B1.5V	(11) & 	143.3	$_{	-4.8	}^{+	5.1	}$ &	0.061	$\pm$	0.005	&	LCC	& 25.1 (a) & SB, VB \\
64053	&	HD 113902	&	B8/9V	(9) & 	100.1	$_{	-3.1	}^{+	3.3	}$ &	0.070	$\pm$	0.013	&	LCC	& \\
64320$^{*}$	&	HD 114365	&	B8Vp SiSr (20) & 	115.7	$_{	-4.9	}^{+	5.3	}$ &	0.000	$\pm$	0.013	&	LCC	\\
64425$^{*}$	&	HD 114529	&	B8Vn	(5) & 	116.1	$_{	-10.4	}^{+	12.7	}$ &	0.100	$\pm$	0.005	&	LCC	& 0.3, 1.7, 49 (a) & VB \\
64515	&	HD 114772	&	B9.5V	(9) & 	112.2	$_{	-8.3	}^{+	9.7	}$ &	0.069	$\pm$	0.021	&	LCC	& 0.31 (a,b,c) & VB \\
64661	&	HD 114911	&	B8Vnn	(5) & 	117.4	$_{	-2.6	}^{+	2.7	}$ &	0.022	$\pm$	0.013	&	LCC	& 60 (a) & SB, VB \\
64892	&	HD 115470	&	B9.5V	(9) & 	125.3	$_{	-8.1	}^{+	9.3	}$ &	0.000	$\pm$	0.043	&	LCC	\\
64925	&	HD 115527	&	A0V	(9) & 	131.6	$_{	-7.8	}^{+	8.9	}$ &	0.000	$\pm$	0.013	&	LCC	\\
64933	&	HD 115529	&	A0V	(9) & 	186.9	$_{	-20.5	}^{+	26.3	}$ &	0.051	$\pm$	0.025	&	LCC	\\
65021	&	HD 115583	&	B9V	(8) & 	149.5	$_{	-9.4	}^{+	10.8	}$ &	0.203	$\pm$	0.017	&	LCC	\\
65089	&	HD 115820	&	A7/8V	(9) & 	96.5	$_{	-6.8	}^{+	7.9	}$ &	0.026	$\pm$	0.038	&	LCC	\\
65112	&	HD 115823	&	B6V	(11) & 	125.3	$_{	-5.4	}^{+	5.9	}$ &	0.029	$\pm$	0.026	&	LCC	& & EB \\
65178	&	HD 115988	&	B9V	(9) & 	123.9	$_{	-8.2	}^{+	9.4	}$ &	0.112	$\pm$	0.017	&	LCC	\\
65219	&	HD 116038	&	A3/4III/IV	(9) & 	113.5	$_{	-6.6	}^{+	7.4	}$ &	0.294	$\pm$	0.033	&	LCC	\\
65271	&	HD 116087	&	B3V	(11) & 	108.7	$_{	-2.5	}^{+	2.7	}$ &	0.062	$\pm$	0.017	&	LCC	& 0.164, 60 (a,e) & VB \\
65394	&	HD 116356	&	A1Vn:	(8) & 	151.1	$_{	-13.9	}^{+	17.0	}$ &	0.000	$\pm$	0.029	&	LCC	\\
65426	&	HD 116434	&	A2V	(9) & 	97.9	$_{	-5.0	}^{+	5.6	}$ &	0.038	$\pm$	0.024	&	LCC	& 0.1 (a) & VB \\
65822	&	HD 117193	&	A1V	(9) & 	136.1	$_{	-8.7	}^{+	9.9	}$ &	0.180	$\pm$	0.040	&	LCC	& 1.82 (b,c) & VB \\
65965	&	HD 117484	&	B9.5V	(9) & 	147.3	$_{	-13.4	}^{+	16.4	}$ &	0.069	$\pm$	0.036	&	LCC	& 10.28 (b) & VB \\
66068	&	HD 117665	&	A1/2V	(9) & 	147.9	$_{	-9.6	}^{+	11.1	}$ &	0.000	$\pm$	0.018	&	LCC	\\
66447	&	HD 118379	&	A3IV/V	(9) & 	121.7	$_{	-6.8	}^{+	7.7	}$ &	0.184	$\pm$	0.061	&	UCL	\\
66454	&	HD 118354	&	B8V	(9) & 	126.4	$_{	-7.9	}^{+	9.1	}$ &	0.000	$\pm$	0.017	&	LCC	\\
66566	&	HD 118588	&	A1V	(9) & 	126.4	$_{	-11.5	}^{+	14.0	}$ &	0.097	$\pm$	0.039	&	LCC	\\
66651	&	HD 118697	&	B9.5V	(8) & 	129.7	$_{	-8.5	}^{+	9.8	}$ &	0.181	$\pm$	0.039	&	LCC	& 7.58 (b) & VB \\
66908	&	HD 119221	&	A4V	(9) & 	112.0	$_{	-9.0	}^{+	10.7	}$ &	0.091	$\pm$	0.022	&	UCL	\\
67036$^{*}$	&	HD 119419	&	B9.5IVp SiSr (20) & 	119.0	$_{	-6.2	}^{+	6.9	}$ &	0.000	$\pm$	0.033	&	LCC	&		\\
67199	&	HD 119727	&	A1V	(8) & 	104.9	$_{	-4.8	}^{+	5.3	}$ &	0.168	$\pm$	0.037	&	LCC	\\
67260	&	HD 119884	&	A0V	(9) & 	110.9	$_{	-7.9	}^{+	9.2	}$ &	0.162	$\pm$	0.060	&	LCC	& 0.42, 1.23, 2.22 (a,b,c) & VB \\
67464$^{*}$	&	HD 120307	&	B2IV	(11) & 	133.9	$_{	-3.0	}^{+	3.1	}$ &	0.022	$\pm$	0.013	&	UCL	& \\
67472	&	HD 120324	&	B2V:e	(16) & 	155.0	$_{	-3.8	}^{+	3.9	}$ &	0.287	$\pm$	0.013	&	UCL	& 4.637, 48 (a,e) & VB, Be star  \\
67919	&	HD 121040	&	A9V	(8) & 	94.4	$_{	-4.7	}^{+	5.3	}$ &	0.131	$\pm$	0.041	&	LCC	& 0.69 (b,c) & VB \\
67973	&	HD 121190	&	B9V	(9) & 	108.2	$_{	-3.2	}^{+	3.4	}$ &	0.035	$\pm$	0.025	&	UCL	& \\
68080	&	HD 121336	&	A1Vn (19) & 	139.9	$_{	-11.8	}^{+	14.2	}$ &	0.082	$\pm$	0.026	&	UCL	& 1.92, 27.9 (a,b,c) & VB \\
68245$^{*}$	&	HD 121743	&	B2IV	(11) & 	161.0	$_{	-4.3	}^{+	4.5	}$ &	0.000	$\pm$	0.013	&	UCL	&  \\
68282$^{*}$	&	HD 121790	&	B2IV-V	(11) & 	131.1	$_{	-2.7	}^{+	2.8	}$ &	0.000	$\pm$	0.013	&	UCL	& \\
68532	&	HD 122259	&	A3IV/V	(10) & 	100.5	$_{	-5.5	}^{+	6.2	}$ &	0.343	$\pm$	0.067	&	UCL	& 3.05, 3.15 (b,c) & VB \\
68722	&	HD 122664	&	A7III/IV	(10) & 	145.1	$_{	-16.6	}^{+	21.5	}$ &	0.076	$\pm$	0.016	&	UCL	& 22.2 (a) & VB \\
68781	&	HD 122705	&	A4V	(22) & 	112.9	$_{	-8.6	}^{+	10.1	}$ &	0.000	$\pm$	0.029	&	UCL	\\
68862$^{*}$	&	HD 122980	&	B2V	(11) & 	156.5	$_{	-5.0	}^{+	5.3	}$ &	0.016	$\pm$	0.013	&	UCL	& \\
68867	&	HD 122982	&	A0V	(9) & 	175.1	$_{	-15.9	}^{+	19.4	}$ &	0.038	$\pm$	0.034	&	UCL	& 2.16 (b,c) & VB \\
68958	&	HD 123112	&	A0 SiCr	(15) & 	182.5	$_{	-15.0	}^{+	17.9	}$ &	0.190	$\pm$	0.072	&	UCL	&		\\
69302	&	HD 123798	&	A8/9IV	(9) & 	147.3	$_{	-20.0	}^{+	27.5	}$ &	0.218	$\pm$	0.024	&	UCL	\\
69605	&	HD 124469	&	A9V	(10) & 	220.8	$_{	-37.9	}^{+	57.8	}$ &	0.124	$\pm$	0.030	&	UCL	\\
69618	&	HD 124367	&	B4Vne	(11) & 	147.7	$_{	-5.1	}^{+	5.4	}$ &	0.409	$\pm$	0.048	&	UCL	& 33.9, 36 (a) & VB, Be star \\
69749	&	HD 124620	&	B9IV	(8) & 	259.1	$_{	-30.8	}^{+	40.3	}$ &	0.881	$\pm$	0.017	&	UCL	& 1.5, 4.43, 5.57, 8.1, 8.79, 9.13, 30.2 (a,b,c) & VB \\
69845	&	HD 124961	&	B9V	(9) & 	370.4	$_{	-91.0	}^{+	179.1	}$ &	0.207	$\pm$	0.029	&	UCL	\\
70149	&	HD 125541	&	A9V	(9) & 	113.3	$_{	-11.8	}^{+	15.0	}$ &	0.146	$\pm$	0.048	&	UCL	\\
70300$^{*}$	&	HD 125823	&	B2V	(13) & 	140.3	$_{	-3.1	}^{+	3.2	}$ &	0.039	$\pm$	0.013	&	UCL	& \\
70441	&	HD 126062	&	A1V	(9) & 	110.4	$_{	-7.8	}^{+	9.1	}$ &	0.018	$\pm$	0.060	&	UCL	\\
70626	&	HD 126475	&	B9V	(10) & 	147.3	$_{	-8.6	}^{+	9.7	}$ &	0.004	$\pm$	0.017	&	UCL	\\
70690	&	HD 126548	&	B9V	(9) & 	206.6	$_{	-26.8	}^{+	36.1	}$ &	0.131	$\pm$	0.017	&	UCL	\\
70697	&	HD 126561	&	A0V	(9) & 	126.7	$_{	-8.4	}^{+	9.7	}$ &	0.000	$\pm$	0.032	&	UCL	\\
70809	&	HD 126759	&	B9III:	(24) & 	131.6	$_{	-5.8	}^{+	6.4	}$ &	0.000	$\pm$	0.008	&	UCL	& 4.97, 8.72 (b) & VB \\
70904$^{*}$	&	HD 126859	&	A6V	(8) & 	121.2	$_{	-8.1	}^{+	9.3	}$ &	0.182	$\pm$	0.019	&	UCL	& 6.08, 10.03 (b) & VB \\
70998	&	HD 127215	&	A1V	(9) & 	141.2	$_{	-11.4	}^{+	13.6	}$ &	0.354	$\pm$	0.023	&	UCL	& 1.17 (b,c) & VB \\
71140	&	HD 127498	&	A7/8IV	(9) & 	129.0	$_{	-13.0	}^{+	16.3	}$ &	0.105	$\pm$	0.024	&	UCL	& 0.2 (a) & VB \\
71271	&	HD 127750	&	A0V	(9) & 	175.7	$_{	-17.5	}^{+	21.9	}$ &	0.040	$\pm$	0.056	&	UCL	\\
71321	&	HD 127879	&	A5V	(22) & 	109.3	$_{	-9.2	}^{+	11.0	}$ &	0.291	$\pm$	0.025	&	UCL	\\
71498	&	HD 128155	&	A2V	(8) & 	158.0	$_{	-21.7	}^{+	30.0	}$ &	0.455	$\pm$	0.034	&	UCL	\\
71536$^{*}$	&	HD 128345	&	B5V	(11) & 	96.9	$_{	-1.5	}^{+	1.5	}$ &	0.018	$\pm$	0.038	&	UCL	& \\
71708	&	HD 128788	&	A5V	(9) & 	150.6	$_{	-20.7	}^{+	28.6	}$ &	0.106	$\pm$	0.019	&	UCL	\\
71724	&	HD 128819	&	B8/9V	(9) & 	157.2	$_{	-13.1	}^{+	15.8	}$ &	0.059	$\pm$	0.023	&	UCL	& 8.66 (a,b,c) & VB \\
71727$^{*}$	&	HD 128775	&	B8pSi	(1) & 	208.8	$_{	-22.9	}^{+	29.3	}$ &	0.000	$\pm$	0.004	&	UCL	& 9.14 (a,b,c) & VB \\
71860$^{*}$	&	HD 129056	&	B1.5III	(11) & 	142.5	$_{	-3.4	}^{+	3.5	}$ &	0.094	$\pm$	0.009	& UCL	& 27.6 (a) & VB \\
71865	&	HD 129116	&	B3V	(11) & 	104.0	$_{	-1.9	}^{+	2.0	}$ &	0.043	$\pm$	0.009	&	UCL	& \\
72140	&	HD 129732	&	A1IV/V	(10) & 	208.8	$_{	-22.9	}^{+	29.3	}$ &	0.215	$\pm$	0.038	&	UCL	& 0.1 (a) & VB \\
72192	&	HD 129791	&	A0V	(9) & 	148.4	$_{	-17.6	}^{+	23.2	}$ &	0.187	$\pm$	0.016	&	UCL	& 35.3 (a) & VB \\
72584	&	HD 130656	&	A2IV	(10) & 	168.4	$_{	-22.8	}^{+	31.3	}$ &	0.278	$\pm$	0.044	&	UCL	\\
72630	&	HD 130731	&	A9IV/V	(10) & 	215.1	$_{	-41.4	}^{+	67.4	}$ &	0.182	$\pm$	0.040	&	UCL	\\
72683	&	HD 130807	&	B5IV	(11) & 	123.9	$_{	-8.4	}^{+	9.8	}$ &	0.038	$\pm$	0.013	&	UCL	& 0.1 (a,e) & VB \\
72800$^{*}$	&	HD 131120	&	B7IIIp	(11) & 	150.8	$_{	-4.8	}^{+	5.2	}$ &	0.085	$\pm$	0.013	& 	UCL	& 1.046 (e) & VB \\
72940	&	HD 131399	&	A1V	(10) & 	98.0	$_{	-6.3	}^{+	7.2	}$ &	0.276	$\pm$	0.070	&	UCL	& 3.16 (a,b,c) & VB\\
72984	&	HD 131461	&	A1V	(19) & 	160.0	$_{	-20.9	}^{+	28.3	}$ &	0.101	$\pm$	0.045	&	UCL	& 4.71, 5.83 (a,b,c) & VB \\
73145	&	HD 131835	&	A2IV	(10) & 	122.7	$_{	-12.8	}^{+	16.2	}$ &	0.187	$\pm$	0.084	&	UCL	\\
73147	&	HD 131777	&	A1V (19) & 	148.1	$_{	-13.2	}^{+	16.1	}$ &	0.130	$\pm$	0.016	&	UCL	\\
73266	&	HD 132094	&	B9V	(10) & 	139.3	$_{	-10.4	}^{+	12.2	}$ &	0.074	$\pm$	0.017	&	UCL	\\
73334$^{*}$	&	HD 132200	&	B2IV	(11) & 	117.5	$_{	-7.0	}^{+	8.0	}$ &	0.023	$\pm$	0.013	& UCL	& 0.128, 3.9 (a,d,e) & CPM \\
73393	&	HD 132302	&	A0V	(9) & 	177.6	$_{	-14.5	}^{+	17.3	}$ &	0.000	$\pm$	0.017	&	UCL	\\
73559	&	HD 132763	&	A8/9III/IV	(10) & 	128.0	$_{	-5.5	}^{+	6.0	}$ &	0.010	$\pm$	0.035	&	UCL	\\
73807	&	CD -46 9773	&	B5V+B5IV	(11) & 	135.9	$_{	-9.4	}^{+	11.0	}$ &	0.044	$\pm$	0.005	&	UCL	& 1.4 (a) & VB \\
73913	&	HD 133574	&	A9/F0V	(10) & 	145.6	$_{	-19.1	}^{+	26.0	}$ &	0.217	$\pm$	0.029	&	UCL	\\
73937$^{*}$	&	HD 133652	&	B8:pSiCr	(18) & 	121.4	$_{	-7.1	}^{+	8.0	}$ &	0.096	$\pm$	0.017	&	UCL	& 0.24 (a,b,c) & VB \\
73990	&	HD 133803	&	A9V	(10) & 	124.8	$_{	-11.8	}^{+	14.6	}$ &	0.211	$\pm$	0.061	&	UCL	\\
74104$^{*}$	&	HD 133954	&	A2/3III	(9) & 	164.5	$_{	-21.0	}^{+	28.2	}$ &	0.251	$\pm$	0.056	&	UCL	\\
74117	&	HD 133955	&	B3V	(11) & 	238.1	$_{	-32.3	}^{+	44.4	}$ &	0.032	$\pm$	0.009	&	UCL	& 0.2 (a) & VB \\
74449	&	HD 134687	&	B3IV	(11) & 	154.6	$_{	-4.9	}^{+	5.2	}$ &	0.012	$\pm$	0.009	&	UCL	& SB \\
74479	&	HD 134837	&	B8V	(10) & 	120.8	$_{	-5.3	}^{+	5.8	}$ &	0.074	$\pm$	0.017	&	UCL	& 4.65 (b,c) & VB \\
74657	&	HD 135174	&	B9IV	(9) & 	210.1	$_{	-32.8	}^{+	47.6	}$ &	0.194	$\pm$	0.017	&	UCL	& 13.9 (a) & VB \\
74797	&	HD 135619	&	A2IV	(10) & 	199.2	$_{	-49.3	}^{+	97.5	}$ &	0.284	$\pm$	0.055	&	UCL	& 18.2 (a) & VB \\
74950	&	HD 135876	&	B7V+B9V	(14) & 	167.8	$_{	-8.0	}^{+	8.9	}$ &	0.038	$\pm$	0.021	&	UCL	& & EB \\
74985	&	HD 136013	&	A0V	(19) & 	164.5	$_{	-15.0	}^{+	18.3	}$ &	0.239	$\pm$	0.018	&	UCL	& 6.37 (b) & VB \\
75056	&	HD 136164	&	A2V	(10) & 	142.2	$_{	-14.2	}^{+	17.8	}$ &	0.321	$\pm$	0.005	&	UCL	& 5.19 (b,c) & VB \\
75141$^{*}$	&	HD 136298	&	B1.5IV	(11) & 	271.0	$_{	-34.6	}^{+	46.5	}$ &	0.031	$\pm$	0.021	&	UCL	& \\
75264	&	HD 136504	&	B2IV-V	(11) & 	157.0	$_{	-15.5	}^{+	19.4	}$ &	0.013	$\pm$	0.013	&	UCL	& 0.279, 0.6, 26.5 (a,e) & SB,  VB  \\
75304	&	HD 136664	&	B4V	(11) & 	159.2	$_{	-4.9	}^{+	5.2	}$ &	0.052	$\pm$	0.013	&	UCL	& \\
75509	&	HD 137119	&	A2V	(10) & 	107.2	$_{	-6.7	}^{+	7.6	}$ &	0.067	$\pm$	0.037	&	UCL	\\
75647	&	HD 137432	&	B4Vp	(11) & 	131.2	$_{	-6.4	}^{+	7.1	}$ &	0.019	$\pm$	0.013	&	UCL	& 20, 30 (a,d) & SB, VB  \\
75957	&	HD 137957	&	A0V	(19) & 	221.7	$_{	-28.3	}^{+	38.0	}$ &	0.212	$\pm$	0.023	&	UCL	& 5.56, 9.21 (b) & VB \\
76001	&	HD 138138	&	A2/3V	(10) & 	102.8	$_{	-6.8	}^{+	7.8	}$ &	0.249	$\pm$	0.053	&	UCL	\\
76048	&	HD 138221	&	B7V	(12) & 	128.9	$_{	-6.5	}^{+	7.2	}$ &	0.656	$\pm$	0.013	&	UCL	\\
76297	&	HD 138690	&	B2IV	(11) & 	129.0	$_{	-7.8	}^{+	8.9	}$ &	0.015	$\pm$	0.013	&	UCL	& 0.59, 2.3 (d) & SB, CPM \\
76371	&	HD 138769	&	B3V+B6V	(2) & 	131.2	$_{	-7.0	}^{+	7.8	}$ &	0.000	$\pm$	0.005	&	UCL	& 2.2 (a) & VB, Be star \\
76600	&	HD 139365	&	B2.5V	(11) & 	112.5	$_{	-2.5	}^{+	2.6	}$ &	0.022	$\pm$	0.015	&	UCL	& & SB \\
76945	&	HD 140008	&	B5V	(11) & 	111.5	$_{	-3.3	}^{+	3.5	}$ &	0.016	$\pm$	0.009	&	UCL	& 0.2, 0.507 (a,d,e) & SB, VB \\
77086	&	HD 140285	&	B9V (2) & 	143.9	$_{	-12.1	}^{+	14.6	}$ &	0.193	$\pm$	0.017	&	UCL	& 3.7 (a) & VB \\
77150	&	HD 140475	&	A2V	(10) & 	124.2	$_{	-10.3	}^{+	12.4	}$ &	0.218	$\pm$	0.094	&	UCL	& 0.2 (a) & VB \\
77286$^{*}$	&	HD 140784	&	B7Vn	(11) & 	117.9	$_{	-3.8	}^{+	4.0	}$ &	0.000	$\pm$	0.013	&	UCL	& 0.1 (a) & VB \\
77295	&	HD 140757	&	A2IV/V	(10) & 	171.8	$_{	-21.7	}^{+	29.0	}$ &	0.152	$\pm$	0.025	&	UCL	& 4.63 (b) & VB \\
77315	&	HD 140817	&	A0V	(10) & 	147.3	$_{	-16.9	}^{+	21.9	}$ &	0.105	$\pm$	0.017	&	UCL	& 0.68, 37.7 (a,b) & VB \\
77317	&	HD 140840	&	B9/A0V	(10) & 	125.8	$_{	-9.9	}^{+	11.8	}$ &	0.000	$\pm$	0.067	&	UCL	& 32.8 (a,b) & VB \\
77388	&	HD 140958	&	A6V	(10) & 	138.9	$_{	-14.0	}^{+	17.6	}$ &	0.211	$\pm$	0.048	&	UCL	\\
77523	&	HD 141327	&	B9V	(10) & 	195.3	$_{	-21.7	}^{+	27.9	}$ &	0.139	$\pm$	0.017	&	UCL	\\
77968	&	HD 142256	&	B8V	(9) & 	176.7	$_{	-14.3	}^{+	17.1	}$ &	0.302	$\pm$	0.019	&	UCL	& 6.43, 6.54 (b) & VB \\
78150	&	HD 142546	&	A7V(M)	(9) & 	102.0	$_{	-6.8	}^{+	7.8	}$ &	0.094	$\pm$	0.035	&	UCL	\\
78324	&	HD 143022	&	B9.5V	(9) & 	167.2	$_{	-22.5	}^{+	30.8	}$ &	0.761	$\pm$	0.097	&	UCL	\\
78384	&	HD 143118	&	B2.5IV	(11) & 	135.5	$_{	-3.2	}^{+	3.4	}$ &	0.015	$\pm$	0.005	&	UCL	& 15, 115 (a,d) & CPM \\
78533$^{*}$	&	HD 143473	&	B8Vp SiSr	 (20) & 	116.1	$_{	-8.6	}^{+	10.1	}$ &	0.549	$\pm$	0.013	&	UCL	&	6.09 (b) & VB	\\
78541	&	HD 143488	&	A0V	(10) & 	124.2	$_{	-8.9	}^{+	10.4	}$ &	0.000	$\pm$	0.022	&	UCL	\\
78641	&	HD 143675	&	A5IV/V	(10) & 	113.4	$_{	-8.4	}^{+	9.9	}$ &	0.049	$\pm$	0.063	&	UCL	\\
78655	&	HD 143699	&	B6IV	(11) & 	122.5	$_{	-4.3	}^{+	4.7	}$ &	0.036	$\pm$	0.010	&	UCL	& \\
78754	&	HD 143927	&	B8/9V	(10) & 	133.9	$_{	-11.3	}^{+	13.6	}$ &	0.337	$\pm$	0.048	&	UCL	\\
78756$^{*}$	&	HD 143939	&	B9III	(3) & 	144.7	$_{	-13.1	}^{+	16.1	}$ &	0.000	$\pm$	0.017	&	UCL	& 8.63 (a,b,c) & VB \\
78853	&	HD 144118	&	A5V	(10) & 	129.0	$_{	-16.5	}^{+	22.3	}$ &	0.361	$\pm$	0.079	&	UCL	& 1.99, 7.12 (a,b,c) & VB \\
78918	&	HD 144294	&	B2.5Vn	(11) & 	127.1	$_{	-7.2	}^{+	8.1	}$ &	0.053	$\pm$	0.038	&	UCL	& \\
79044	&	HD 144591	&	B9V	(10) & 	102.7	$_{	-8.9	}^{+	10.8	}$ &	0.000	$\pm$	0.041	&	UCL	& 5.02 (b) & VB \\
79400	&	HD 145357	&	A5V	(9) & 	146.8	$_{	-19.9	}^{+	27.4	}$ &	0.342	$\pm$	0.013	&	UCL	& 5 (a) & VB \\
79631	&	HD 145880	&	B9.5V	(10) & 	127.9	$_{	-9.3	}^{+	10.8	}$ &	0.324	$\pm$	0.155	&	UCL	& 2.94, 8.85 (b,c) & VB \\
80142$^{*}$	&	HD 147001	&	B7V	(9) & 	137.2	$_{	-8.6	}^{+	9.9	}$ &	0.166	$\pm$	0.013	&	UCL	& 5.88, 8.54, 9.32 (b,c) & VB \\
80208	&	HD 147152	&	B6IV	(11) & 	141.8	$_{	-6.2	}^{+	6.7	}$ &	0.250	$\pm$	0.025	&	UCL	\\
80390	&	HD 147628	&	B8V	(10) & 	129.0	$_{	-4.0	}^{+	4.3	}$ &	0.018	$\pm$	0.018	&	UCL	& 0.1 (a) & VB \\
80425	&	HD 147809	& 	A1V (4)	& 	151.5	$_{	-26.2}^{+	40.1	}$ & 1.521		$\pm$	0.172	&	US	&	& Herbig Ae \\
80591	&	HD 148055	&	A5V	(10) & 	112.6	$_{	-10.2	}^{+	12.4	}$ &	0.118	$\pm$	0.020	&	UCL	\\
80897	&	HD 148657	&	A0V	(10) & 	165.6	$_{	-26.5	}^{+	38.9	}$ &	0.864	$\pm$	0.024	&	UCL	\\
81316	&	HD 149425	&	B9V	(9) & 	180.8	$_{	-16.1	}^{+	19.6	}$ &	0.557	$\pm$	0.052	&	UCL	& \\
81472$^{*}$	&	HD 149711	&	B2.5IV	(11) & 	192.3	$_{	-24.8	}^{+	33.4	}$ &	0.457	$\pm$	0.004	&	UCL	& 4.52, 5.21, 16.3 (a,b) & VB \\
81751	&	HD 150287	&	A9V	(9) & 	136.4	$_{	-22.3	}^{+	33.1	}$ &	0.561	$\pm$	0.029	&	UCL	& 6.12, 8.91 (b) & VB\\
81914	&	HD 150591	&	B6/7V	(9) & 	167.2	$_{	-8.0	}^{+	8.8	}$ &	0.248	$\pm$	0.013	&	UCL	& 5.15, 6.18, 9.11, 95.7 (a,b) & VB \\
81949	&	HD 150645	&	A3V	(9) & 	147.1	$_{	-20.0	}^{+	27.5	}$ &	0.446	$\pm$	0.045	&	UCL	& 5.27, 6.26 (b,c) & VB \\
81972	&	HD 150742	&	B3V	(11) & 	163.7	$_{	-7.9	}^{+	8.7	}$ &	0.227	$\pm$	0.009	&	UCL	& 2.02, 2.79, 5.04, 7.02, 7.92 (a,b,c) & VB \\
82154	&	HD 151109	&	B8V	(21) & 	222.7	$_{	-27.8	}^{+	37.0	}$ &	0.074	$\pm$	0.017	&	UCL	& 8.39 (b) & VB \\
82430	&	HD 151726	&	B9V	(10) & 	120.9	$_{	-8.2	}^{+	9.5	}$ &	0.114	$\pm$	0.023	&	UCL	& 4.59, 5.98, 6.08 (b) & VB \\
82545$^{*}$	&	HD 151985	&	B2IV	(11) & 	145.3	$_{	-2.5	}^{+	2.6	}$ &	0.064	$\pm$	0.013	&	UCL	& \\
82560	&	HD 151966	&	A0V	(9) & 	155.8	$_{	-12.9	}^{+	15.5	}$ &	0.469	$\pm$	0.045	&	UCL	& 3.94, 4.73, 6.20 (b) & VB \\
83457$^{*}$	&	HD 153805	&	A9V	(10) & 	151.7	$_{	-19.5	}^{+	26.2	}$ &	0.237	$\pm$	0.015	&	UCL	& 0.4 (a) & VB \\
83693	&	HD 154310	&	A2IV	(9) & 	142.2	$_{	-8.4	}^{+	9.5	}$ &	0.100	$\pm$	0.044	&	UCL	& 5.82, 12.69 (a,b,c) & VB \\
\enddata
\tablecomments{Upper Centaurus Lupus (UCL), Lower Centaurus Crux (LCC)}
\tablecomments{Common Proper Motion Binary (CPM), Eclipsing Binary (EB), Spectroscopic Binary (SB), Visual Binary (VB)}
\tablerefs{ (1) \cite{buscombe65}; (2) \cite{corbally84}; (3) \cite{gahm83}; (4) \cite{garrison67}; (5) \cite{garrison94}; (6) \cite{gray87}; (7) \cite{gray89}; (8) \cite{houk75}; (9) \cite{houk78}; (10) \cite{houk82}; (11) \cite{hiltner69}; (12) \cite{hube70}; (13) \cite{jaschek68}; (14) \cite{jordi97}; (15) \cite{levato96}; (16) \cite{morgan78}; (17) \cite{morris61}; (18) \cite{osawa65}; (19) \cite{paunzen01}; (20) Pecaut 2012, private communication; (21) \cite{schild71}; (22) \cite{upgren72}; (23) \cite{vieira03}; (24) \cite{wood77}}
\tablerefs{(a) \cite{dommanget02}; (b) \cite{kouwenhoven05}; (c) \cite{kouwenhoven07}; (d) \cite{levato87}; (e) \cite{shatsky02}}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{llcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{MIPS 24 $\mu$m and 70 $\mu$m Fluxes (Not Color-Corrected) \label{tab:mips}} 
\tablewidth{0pt}
\tablehead{
    \omit &
    \omit &
    \omit &
    \colhead{Measured} &
    \colhead{Measured} &
    \colhead{Predicted} &
    \omit &
    \colhead{Measured} &
    \colhead{Measured} &
    \colhead{Predicted} &
    \omit \\
    \colhead{HIP} &
    \colhead{Name} &
    \colhead{AOR} & 
    \colhead{F$_{\nu}$(24 $\mu$m)} &
    \colhead{$\sigma_{F24}^{\ddagger}$} &
    \colhead{F$_{\nu}$(24 $\mu$m)} &
     \colhead{$\chi_{24}$} &
   \colhead{F$_{\nu}$(70 $\mu$m)} &
    \colhead{$\sigma_{F70}^{\ddagger}$} &
    \colhead{F$_{\nu}$(70 $\mu$m)} &
    \colhead{$\chi_{70}$} \\
    \omit &
    \colhead{ID} &
    \colhead{(mJy)} &
    \colhead{(mJy)} &
    \colhead{(mJy)} &
    \omit &
    \colhead{(mJy)} &
    \colhead{(mJy)} &
    \colhead{(mJy)} &
    \omit \\
}
\tablewidth{0pt}
\tablecolumns{13}
\startdata
50083	&	HD088981	&	22767616	&	99.5	&	0.1	&	100.1	&	-0.2	&	$<$23.9	&	\nodata	&	10.9	&	\nodata	\\
50520$^{\dagger}$	&	HD089715	&	22767872	&	37.0	&	0.1	&	42.7	&	-3.8	&	$<$16.8	&	\nodata	&	4.6	&	\nodata	\\
50847	&	HD090264	&	22768128	&	44.2	&	0.2	&	47.9	&	-2.2	&	$<$22.6	&	\nodata	&	5.1	&	\nodata	\\
51991	&	HD092315	&	22768384	&	4.5	&	0.1	&	4.5	&	0.1	&	$<$14.6	&	\nodata	&	0.5	&	\nodata	\\
52357$^{\dagger}$	&	HD092896	&	22768640	&	14.2	&	0.2	&	14.6	&	-0.7	&	$<$13.2	&	\nodata	&	1.6	&	\nodata	\\
53524$^{\dagger}$	&	HD95086	&	16106496	&	45.6	&	0.1	&	13.7	&	31.1	&	654.6	&	5.4	&	1.5	&	14.7	\\
53701$^{\dagger}$	&	HD095324	&	22768896	&	16.7	&	12.7	&	20.8	&	-0.3	&	$<$826.3	&	\nodata	&	2.2	&	\nodata	\\
54231	&	HD096338	&	22769152	&	14.4	&	0.1	&	13.8	&	1.3	&	$<$5.5	&	\nodata	&	1.5	&	\nodata	\\
55188	&	HD098363	&	22769408	&	104.2	&	0.3	&	7.2	&	44.9	&	97.8	&	31.4	&	0.8	&	3.0	\\
55425	&	HD098718	&	22769664	&	123.3	&	0.2	&	119.6	&	0.9	&	$<$27.7	&	\nodata	&	12.8	&	\nodata	\\
55899	&	HD099627	&	22769920	&	10.1	&	0.1	&	10.6	&	-1.1	&	$<$9.0	&	\nodata	&	1.2	&	\nodata	\\
56354$^{\dagger}$	&	HD100453	&	22770176	&	59.0	&	1.7	&	41.9	&	7.1	&	13390.0	&	24.2	&	4.6	&	14.9	\\
56379	&	HD100546	&	22770432	&	\nodata	&	\nodata	&	47.6	&	\nodata	&	15430.0	&	24.2	&	5.2	&	14.9	\\
56543$^{\dagger}$	&	HD100786	&	22770688	&	5.5	&	0.2	&	5.5	&	-0.4	&	$<$2.3	&	\nodata	&	0.6	&	\nodata	\\
56561$^{\dagger}$	&	HD100841	&	22770944	&	406.9	&	0.8	&	414.1	&	-0.5	&	$<$125.1	&	\nodata	&	45.0	&	\nodata	\\
56963$^{\dagger}$	&	HD101523	&	22771456	&	7.7	&	0.1	&	7.5	&	0.6	&	$<$4.5	&	\nodata	&	0.8	&	\nodata	\\
56993$^{\dagger}$	&	HD101582	&	22771712	&	7.7	&	0.1	&	7.9	&	-0.4	&	$<$14.2	&	\nodata	&	0.9	&	\nodata	\\
57238$^{\dagger}$	&	HD102026	&	22771968	&	3.6	&	0.1	&	3.3	&	1.6	&	$<$22.3	&	\nodata	&	0.4	&	\nodata	\\
57710$^{\dagger}$	&	HD102814	&	22772480	&	5.6	&	0.1	&	5.8	&	-0.8	&	$<$10.2	&	\nodata	&	0.6	&	\nodata	\\
57809$^{\dagger}$	&	HD102981	&	22772736	&	26.8	&	0.1	&	15.4	&	15.6	&	78.8	&	4.3	&	1.7	&	11.3	\\
57851$^{\dagger}$	&	HD103079	&	22772992	&	54.2	&	0.2	&	51.7	&	1.3	&	$<$44.9	&	\nodata	&	5.5	&	\nodata	\\
58416	&	HD104021	&	22773760	&	14.0	&	0.1	&	14.4	&	-0.7	&	$<$6.4	&	\nodata	&	1.6	&	\nodata	\\
58452	&	HD104080	&	22774016	&	16.7	&	0.1	&	16.5	&	0.3	&	$<$10.7	&	\nodata	&	1.8	&	\nodata	\\
58465	&	HD104125	&	22774272	&	22.4	&	0.1	&	22.2	&	0.2	&	$<$15.8	&	\nodata	&	2.4	&	\nodata	\\
58680	&	HD104509	&	22774528	&	3.0	&	0.1	&	3.2	&	-1.1	&	$<$6.2	&	\nodata	&	0.3	&	\nodata	\\
58720	&	HD104600	&	22774784	&	108.8	&	0.1	&	24.7	&	35.9	&	98.5	&	4.0	&	2.7	&	12.4	\\
58859	&	HD104839	&	22775040	&	16.0	&	0.1	&	16.5	&	-1.0	&	$<$8.5	&	\nodata	&	1.8	&	\nodata	\\
58884	&	HD104878	&	22775296	&	48.0	&	0.1	&	51.4	&	-1.9	&	$<$0.6	&	\nodata	&	5.6	&	\nodata	\\
59173	&	HD105382	&	22775808	&	73.6	&	0.5	&	70.2	&	1.3	&	$<$28.4	&	\nodata	&	7.5	&	\nodata	\\
59282	&	HD105613	&	22776064	&	23.9	&	0.2	&	11.5	&	20.1	&	$<$20.7	&	\nodata	&	1.3	&	\nodata	\\
59397	&	HD105857	&	22776320	&	37.0	&	0.1	&	11.1	&	30.9	&	$<$14.5	&	\nodata	&	1.2	&	\nodata	\\
59413$^{\dagger}$	&	HD105874	&	22776576	&	10.2	&	0.1	&	10.2	&	0.0	&	$<$6.5	&	\nodata	&	1.1	&	\nodata	\\
59502	&	HD106036	&	22776832	&	92.9	&	0.8	&	13.8	&	37.7	&	$<$254.1	&	\nodata	&	1.5	&	\nodata	\\
59505$^{\dagger}$	&	HD106048	&	22777088	&	6.5	&	0.1	&	6.1	&	1.6	&	$<$12.0	&	\nodata	&	0.7	&	\nodata	\\
59724	&	HD106473	&	22777344	&	33.9	&	0.1	&	7.9	&	34.9	&	34.6	&	4.0	&	0.9	&	7.3	\\
59747	&	HD106490	&	22777600	&	245.6	&	0.5	&	224.3	&	2.5	&	$<$59.8	&	\nodata	&	24.1	&	\nodata	\\
59898	&	HD106797	&	22778368	&	138.3	&	0.2	&	27.9	&	37.4	&	$<$14.0	&	\nodata	&	3.0	&	\nodata	\\
60009	&	HD106983	&	22778624	&	96.3	&	0.5	&	94.7	&	0.4	&	$<$83.9	&	\nodata	&	10.2	&	\nodata	\\
60084	&	HD107143	&	22778880	&	7.8	&	0.1	&	6.8	&	3.2	&	$<$15.9	&	\nodata	&	0.7	&	\nodata	\\
60183	&	HD107301	&	22779136	&	95.3	&	0.2	&	21.3	&	36.0	&	57.9	&	10.8	&	2.3	&	4.8	\\
60320	&	HD107566	&	22779392	&	102.3	&	0.1	&	108.7	&	-1.7	&	$<$46.3	&	\nodata	&	11.9	&	\nodata	\\
60379	&	HD107696	&	22779648	&	35.0	&	0.2	&	36.4	&	-1.1	&	$<$28.7	&	\nodata	&	3.9	&	\nodata	\\
60459	&	HD107821	&	22779904	&	11.0	&	0.3	&	11.3	&	-0.6	&	$<$45.2	&	\nodata	&	1.2	&	\nodata	\\
60561	&	HD107947	&	22780160	&	42.2	&	0.1	&	15.8	&	26.6	&	32.5	&	4.1	&	1.7	&	6.6	\\
60577$^{\dagger}$	&	HD108035	&	22780672	&	16.2	&	0.1	&	10.6	&	11.6	&	$<$18.5	&	\nodata	&	1.2	&	\nodata	\\
60710	&	HD108257	&	16107264	&	51.0	&	0.4	&	50.5	&	0.3	&	$<$54.7	&	\nodata	&	5.4	&	\nodata	\\
60823	&	HD108483	&	22780928	&	100.0	&	0.2	&	98.1	&	0.5	&	$<$10.1	&	\nodata	&	10.6	&	\nodata	\\
60851$^{\dagger}$	&	HD108501	&	22781184	&	29.1	&	0.3	&	29.0	&	0.0	&	$<$34.2	&	\nodata	&	3.2	&	\nodata	\\
61257	&	HD109195	&	22782464	&	15.9	&	0.2	&	15.6	&	0.4	&	$<$18.1	&	\nodata	&	1.7	&	\nodata	\\
61265	&	HD109197	&	22782720	&	7.7	&	0.1	&	7.7	&	0.0	&	$<$12.0	&	\nodata	&	0.8	&	\nodata	\\
61585	&	HD109668	&	22782976	&	290.6	&	2.5	&	298.8	&	-0.7	&	$<$21.2	&	\nodata	&	32.2	&	\nodata	\\
61639$^{\dagger}$	&	HD109808	&	22783232	&	23.7	&	0.2	&	24.0	&	-0.3	&	$<$28.6	&	\nodata	&	2.6	&	\nodata	\\
61684	&	HD109832	&	22783488	&	39.1	&	0.2	&	9.6	&	34.2	&	69.0	&	5.0	&	1.1	&	9.9	\\
61782$^{\dagger}$	&	HD110058	&	16170752	&	215.4	&	0.1	&	6.8	&	47.4	&	337.1	&	5.8	&	0.7	&	14.4	\\
61796	&	HD110020	&	22783744	&	18.9	&	0.2	&	19.4	&	-0.7	&	$<$26.9	&	\nodata	&	2.1	&	\nodata	\\
62002$^{\dagger}$	&	HD110390	&	22784000	&	17.4	&	0.2	&	18.9	&	-2.1	&	$<$18.7	&	\nodata	&	2.1	&	\nodata	\\
62026	&	HD110461	&	22784256	&	32.5	&	0.2	&	27.3	&	4.9	&	$<$43.4	&	\nodata	&	3.0	&	\nodata	\\
62058	&	HD110506	&	22785024	&	21.8	&	0.2	&	22.7	&	-1.1	&	$<$51.8	&	\nodata	&	2.5	&	\nodata	\\
62179$^{\dagger}$	&	HD110698	&	22785280	&	19.9	&	0.2	&	20.0	&	-0.2	&	$<$29.4	&	\nodata	&	2.2	&	\nodata	\\
62205$^{\dagger}$	&	HD110737	&	22785536	&	8.4	&	0.2	&	9.3	&	-2.4	&	$<$10.6	&	\nodata	&	1.0	&	\nodata	\\
62322$^{\dagger}$	&	HD110879	&	22785792	&	221.6	&	1.2	&	212.4	&	1.2	&	$<$47.7	&	\nodata	&	22.9	&	\nodata	\\
62327$^{\dagger}$	&	HD110956	&	22786048	&	55.6	&	0.9	&	59.6	&	-1.7	&	$<$112.4	&	\nodata	&	6.4	&	\nodata	\\
62703	&	HD111588	&	22786816	&	50.2	&	0.2	&	51.0	&	-0.4	&	$<$115.4	&	\nodata	&	5.6	&	\nodata	\\
63003	&	HD112092	&	22787072	&	93.0	&	0.4	&	93.8	&	-0.2	&	$<$27.3	&	\nodata	&	10.1	&	\nodata	\\
63005	&	HD112091	&	22787328	&	326.8	&	0.5	&	47.9	&	40.8	&	144.8	&	10.9	&	5.1	&	9.5	\\
63007	&	HD112078	&	22787584	&	61.9	&	0.2	&	64.8	&	-1.3	&	$<$11.5	&	\nodata	&	6.9	&	\nodata	\\
63204$^{\dagger}$	&	HD112381	&	22788352	&	26.5	&	0.2	&	25.2	&	1.3	&	$<$6.5	&	\nodata	&	2.7	&	\nodata	\\
63210	&	HD112409	&	22788608	&	45.2	&	0.2	&	48.5	&	-1.9	&	$<$29.9	&	\nodata	&	5.2	&	\nodata	\\
63236	&	HD112383	&	22788864	&	51.2	&	0.1	&	15.4	&	31.1	&	$<$7.9	&	\nodata	&	1.7	&	\nodata	\\
63839	&	HD113457	&	22789376	&	86.1	&	0.3	&	15.4	&	38.4	&	$<$38.5	&	\nodata	&	1.7	&	\nodata	\\
63945	&	HD113703	&	4790016	&	62.0	&	0.1	&	60.7	&	0.6	&	$<$25.8	&	\nodata	&	6.5	&	\nodata	\\
64004	&	HD113791	&	4790272	&	72.8	&	0.2	&	71.9	&	0.3	&	$<$37.5	&	\nodata	&	7.8	&	\nodata	\\
64053	&	HD113902	&	22790144	&	66.4	&	0.2	&	34.5	&	18.6	&	17.0	&	6.5	&	3.7	&	2.0	\\
64320	&	HD114365	&	22790912	&	20.5	&	0.2	&	21.0	&	-0.7	&	$<$25.4	&	\nodata	&	2.3	&	\nodata	\\
64425$^{\dagger}$	&	HD114529	&	22791424	&	84.9	&	0.4	&	87.0	&	-0.7	&	$<$110.2	&	\nodata	&	9.4	&	\nodata	\\
64515	&	HD114772	&	22791680	&	28.0	&	0.1	&	29.0	&	-1.0	&	$<$13.2	&	\nodata	&	3.2	&	\nodata	\\
64661	&	HD114911	&	22791936	&	64.2	&	0.2	&	66.5	&	-1.0	&	$<$23.0	&	\nodata	&	7.2	&	\nodata	\\
64892$^{\dagger}$	&	HD115470	&	22792448	&	12.3	&	0.2	&	12.8	&	-0.9	&	$<$15.8	&	\nodata	&	1.4	&	\nodata	\\
64925	&	HD115527	&	22792704	&	11.7	&	0.1	&	12.4	&	-1.6	&	$<$4.4	&	\nodata	&	1.4	&	\nodata	\\
64933	&	HD115529	&	22792960	&	26.2	&	0.2	&	25.7	&	0.4	&	$<$19.6	&	\nodata	&	2.8	&	\nodata	\\
65021	&	HD115583	&	22793216	&	8.8	&	0.2	&	9.0	&	-0.6	&	$<$6.4	&	\nodata	&	1.0	&	\nodata	\\
65089	&	HD115820	&	22793472	&	20.2	&	0.1	&	8.3	&	23.8	&	$<$14.7	&	\nodata	&	0.9	&	\nodata	\\
65112	&	HD115823	&	22793728	&	30.0	&	0.2	&	30.7	&	-0.6	&	$<$16.9	&	\nodata	&	3.3	&	\nodata	\\
65178	&	HD115988	&	22794240	&	13.6	&	0.2	&	14.6	&	-2.0	&	$<$9.2	&	\nodata	&	1.6	&	\nodata	\\
65219	&	HD116038	&	22794496	&	16.8	&	0.1	&	17.5	&	-1.0	&	$<$9.8	&	\nodata	&	1.9	&	\nodata	\\
65271$^{\dagger}$	&	HD116087	&	22794752	&	70.1	&	0.8	&	70.3	&	-0.1	&	$<$120.4	&	\nodata	&	7.5	&	\nodata	\\
65394$^{\dagger}$	&	HD116356	&	22795008	&	8.4	&	0.2	&	8.4	&	-0.2	&	$<$25.7	&	\nodata	&	0.9	&	\nodata	\\
65426	&	HD116434	&	22795264	&	15.8	&	0.1	&	13.9	&	3.5	&	$<$11.4	&	\nodata	&	1.5	&	\nodata	\\
65822	&	HD117193	&	22795776	&	14.8	&	0.1	&	15.2	&	-0.7	&	$<$8.4	&	\nodata	&	1.7	&	\nodata	\\
65965$^{\dagger}$	&	HD117484	&	22796032	&	37.9	&	0.2	&	6.8	&	38.2	&	73.6	&	4.1	&	0.7	&	11.4	\\
66068	&	HD117665	&	22796288	&	43.5	&	0.2	&	10.4	&	34.7	&	16.1	&	4.2	&	1.1	&	3.4	\\
66447	&	HD118379	&	22727936	&	22.6	&	0.2	&	9.7	&	22.6	&	39.8	&	14.8	&	1.1	&	2.6	\\
66454	&	HD118354	&	22796544	&	22.0	&	0.1	&	23.0	&	-1.2	&	$<$19.6	&	\nodata	&	2.5	&	\nodata	\\
66566$^{\dagger}$	&	HD118588	&	22796800	&	40.0	&	0.2	&	8.3	&	36.6	&	$<$37.3	&	\nodata	&	0.9	&	\nodata	\\
66651$^{\dagger}$	&	HD118697	&	22797056	&	7.9	&	0.2	&	8.2	&	-0.7	&	$<$13.6	&	\nodata	&	0.9	&	\nodata	\\
66908	&	HD119221	&	22728192	&	12.8	&	0.2	&	13.0	&	-0.4	&	$<$9.4	&	\nodata	&	1.4	&	\nodata	\\
67036	&	HD119419	&	22797568	&	13.9	&	0.1	&	14.1	&	-0.4	&	$<$7.0	&	\nodata	&	1.5	&	\nodata	\\
67199	&	HD119727	&	22797824	&	23.6	&	0.2	&	24.2	&	-0.8	&	$<$12.2	&	\nodata	&	2.6	&	\nodata	\\
67260	&	HD119884	&	22798336	&	14.4	&	0.2	&	14.8	&	-0.7	&	$<$15.5	&	\nodata	&	1.6	&	\nodata	\\
67464	&	HD120307	&	22728448	&	142.3	&	0.4	&	118.0	&	5.3	&	$<$10.5	&	\nodata	&	12.7	&	\nodata	\\
67472	&	HD120324	&	22728704	&	1474.0	&	0.2	&	155.1	&	43.4	&	314.7	&	4.7	&	16.7	&	13.7	\\
67919	&	HD121040	&	22798592	&	18.5	&	0.2	&	18.5	&	0.0	&	$<$21.4	&	\nodata	&	2.0	&	\nodata	\\
67973	&	HD121190	&	22728960	&	40.2	&	0.1	&	30.5	&	7.8	&	$<$1.5	&	\nodata	&	3.3	&	\nodata	\\
68080$^{\dagger}$	&	HD121336	&	22729216	&	52.1	&	0.2	&	29.8	&	15.9	&	20.4	&	5.8	&	3.2	&	2.9	\\
68245	&	HD121743	&	22729472	&	102.4	&	0.2	&	96.1	&	1.8	&	11.2	&	4.3	&	10.4	&	0.2	\\
68282	&	HD121790	&	22729728	&	98.7	&	0.2	&	98.5	&	0.1	&	11.6	&	3.9	&	10.6	&	0.2	\\
68532$^{\dagger}$	&	HD122259	&	22729984	&	12.4	&	0.2	&	12.3	&	0.1	&	$<$5.6	&	\nodata	&	1.3	&	\nodata	\\
68722	&	HD122664	&	22730240	&	5.9	&	0.1	&	5.8	&	0.4	&	$<$24.8	&	\nodata	&	0.6	&	\nodata	\\
68781	&	HD122705	&	22730496	&	15.4	&	0.1	&	8.2	&	17.8	&	$<$10.2	&	\nodata	&	0.9	&	\nodata	\\
68862	&	HD122980	&	22730752	&	64.3	&	0.2	&	64.7	&	-0.1	&	$<$28.7	&	\nodata	&	7.0	&	\nodata	\\
68867$^{\dagger}$	&	HD122982	&	22731008	&	9.3	&	0.2	&	9.6	&	-0.9	&	$<$13.3	&	\nodata	&	1.0	&	\nodata	\\
68958$^{\dagger}$	&	HD123112	&	22731264	&	14.6	&	0.2	&	14.3	&	0.5	&	$<$51.3	&	\nodata	&	1.6	&	\nodata	\\
69302$^{\dagger}$	&	HD123798	&	22731520	&	6.4	&	0.1	&	6.0	&	1.6	&	$<$18.5	&	\nodata	&	0.7	&	\nodata	\\
69605$^{\dagger}$	&	HD124469	&	22731776	&	7.1	&	0.1	&	4.8	&	10.5	&	$<$8.5	&	\nodata	&	0.5	&	\nodata	\\
69618	&	HD124367	&	22732032	&	731.1	&	0.3	&	80.8	&	43.0	&	234.7	&	12.0	&	8.7	&	11.4	\\
69749	&	HD124620	&	22732288	&	19.2	&	0.2	&	17.1	&	3.0	&	$<$32.8	&	\nodata	&	1.9	&	\nodata	\\
69845$^{\dagger}$	&	HD124961	&	22732544	&	5.6	&	0.1	&	5.4	&	0.6	&	$<$14.0	&	\nodata	&	0.6	&	\nodata	\\
70149	&	HD125541	&	22732800	&	14.0	&	0.1	&	4.1	&	30.6	&	$<$14.3	&	\nodata	&	0.5	&	\nodata	\\
70300	&	HD125823	&	22733056	&	65.2	&	0.2	&	65.7	&	-0.2	&	$<$25.8	&	\nodata	&	7.1	&	\nodata	\\
70441$^{\dagger}$	&	HD126062	&	22733312	&	22.5	&	0.1	&	8.3	&	27.0	&	158.3	&	4.7	&	0.9	&	13.5	\\
70626	&	HD126475	&	22733568	&	15.8	&	0.1	&	15.4	&	0.6	&	$<$17.3	&	\nodata	&	1.7	&	\nodata	\\
70690$^{\dagger}$	&	HD126548	&	22733824	&	5.6	&	0.1	&	5.8	&	-1.0	&	$<$8.7	&	\nodata	&	0.6	&	\nodata	\\
70697$^{\dagger}$	&	HD126561	&	22734080	&	9.3	&	0.2	&	9.2	&	0.3	&	$<$12.5	&	\nodata	&	1.0	&	\nodata	\\
70809	&	HD126759	&	22734336	&	15.6	&	0.2	&	16.0	&	-0.6	&	$<$17.6	&	\nodata	&	1.7	&	\nodata	\\
70904$^{\dagger}$	&	HD126859	&	22734592	&	20.7	&	0.2	&	20.7	&	0.0	&	$<$18.9	&	\nodata	&	2.3	&	\nodata	\\
70998	&	HD127215	&	22734848	&	10.2	&	0.2	&	11.1	&	-2.1	&	$<$11.3	&	\nodata	&	1.2	&	\nodata	\\
71140$^{\dagger}$	&	HD127498	&	22735104	&	10.4	&	0.2	&	10.3	&	0.1	&	$<$10.7	&	\nodata	&	1.1	&	\nodata	\\
71271$^{\dagger}$	&	HD127750	&	22735360	&	18.7	&	0.1	&	6.7	&	27.2	&	70.1	&	4.9	&	0.7	&	10.2	\\
71321	&	HD127879	&	22735616	&	10.2	&	0.2	&	10.1	&	0.2	&	$<$14.0	&	\nodata	&	1.1	&	\nodata	\\
71498$^{\dagger}$	&	HD128155	&	22735872	&	4.6	&	0.1	&	3.8	&	5.0	&	$<$1.4	&	\nodata	&	0.4	&	\nodata	\\
71536	&	HD128345	&	22736128	&	102.6	&	0.2	&	99.6	&	0.8	&	$<$21.9	&	\nodata	&	10.7	&	\nodata	\\
71708$^{\dagger}$	&	HD128788	&	22736384	&	7.6	&	0.1	&	5.5	&	8.6	&	$<$9.7	&	\nodata	&	0.6	&	\nodata	\\
71724	&	HD128819	&	22766592	&	12.4	&	0.2	&	13.1	&	-1.4	&	$<$14.9	&	\nodata	&	1.4	&	\nodata	\\
71727$^{\dagger}$	&	HD128775	&	22736640	&	11.0	&	0.2	&	11.9	&	-2.0	&	$<$28.5	&	\nodata	&	1.3	&	\nodata	\\
71860	&	HD129056	&	22736896	&	451.4	&	0.2	&	503.8	&	-3.0	&	43.4	&	8.3	&	54.2	&	-1.2	\\
71865	&	HD129116	&	22737152	&	95.7	&	0.2	&	100.1	&	-1.2	&	15.5	&	4.6	&	10.8	&	1.0	\\
72140$^{\dagger}$	&	HD129732	&	22737408	&	9.8	&	0.2	&	11.0	&	-2.7	&	$<$6.6	&	\nodata	&	1.2	&	\nodata	\\
72192	&	HD129791	&	22737664	&	14.6	&	0.2	&	15.1	&	-0.8	&	$<$5.6	&	\nodata	&	1.6	&	\nodata	\\
72584$^{\dagger}$	&	HD130656	&	22737920	&	11.4	&	0.1	&	6.7	&	14.7	&	21.2	&	4.2	&	0.7	&	4.6	\\
72630	&	HD130731	&	22738176	&	3.0	&	0.1	&	3.0	&	0.1	&	$<$13.2	&	\nodata	&	0.3	&	\nodata	\\
72683	&	HD130807	&	22738432	&	78.9	&	0.2	&	81.1	&	-0.7	&	$<$13.1	&	\nodata	&	8.7	&	\nodata	\\
72800	&	HD131120	&	22738688	&	41.5	&	0.2	&	44.2	&	-1.7	&	$<$12.4	&	\nodata	&	4.7	&	\nodata	\\
72940$^{\dagger}$	&	HD131399	&	22738944	&	16.1	&	0.2	&	16.0	&	0.2	&	$<$6.0	&	\nodata	&	1.7	&	\nodata	\\
72984$^{\dagger}$	&	HD131461	&	22739200	&	10.7	&	0.2	&	11.5	&	-2.0	&	$<$4.9	&	\nodata	&	1.3	&	\nodata	\\
73145$^{\dagger}$	&	HD131835	&	22739456	&	145.9	&	0.1	&	7.0	&	46.5	&	659.2	&	5.4	&	0.8	&	14.7	\\
73147	&	HD131777	&	22739712	&	5.0	&	0.1	&	4.8	&	1.5	&	$<$16.0	&	\nodata	&	0.5	&	\nodata	\\
73266	&	HD132094	&	22739968	&	7.6	&	0.2	&	8.4	&	-2.5	&	$<$13.3	&	\nodata	&	0.9	&	\nodata	\\
73334	&	HD132200	&	22740224	&	199.5	&	0.2	&	270.6	&	-7.8	&	$<$13.4	&	\nodata	&	29.2	&	\nodata	\\
73393$^{\dagger}$	&	HD132302	&	22740480	&	9.5	&	0.2	&	9.2	&	0.9	&	$<$4.9	&	\nodata	&	1.0	&	\nodata	\\
73559	&	HD132763	&	22740736	&	41.7	&	0.2	&	44.1	&	-1.5	&	$<$4.3	&	\nodata	&	4.8	&	\nodata	\\
73807$^{\dagger}$	&	CD-469773	&	22740992	&	116.2	&	0.2	&	122.7	&	-1.5	&	$<$8.6	&	\nodata	&	13.1	&	\nodata	\\
73913$^{\dagger}$	&	HD133574	&	22741248	&	5.9	&	0.1	&	5.4	&	2.4	&	$<$4.6	&	\nodata	&	0.6	&	\nodata	\\
73937	&	HD133652	&	22741504	&	24.2	&	0.2	&	25.1	&	-1.0	&	$<$14.6	&	\nodata	&	2.7	&	\nodata	\\
73990	&	HD133803	&	22741760	&	39.5	&	0.2	&	8.6	&	35.5	&	$<$25.8	&	\nodata	&	0.9	&	\nodata	\\
74104$^{\dagger}$	&	HD133954	&	22742016	&	6.3	&	0.1	&	6.2	&	0.3	&	$<$21.1	&	\nodata	&	0.7	&	\nodata	\\
74117	&	HD133955	&	22742272	&	96.3	&	0.2	&	95.3	&	0.3	&	$<$18.0	&	\nodata	&	10.2	&	\nodata	\\
74449	&	HD134687	&	22742528	&	47.6	&	0.2	&	47.8	&	-0.2	&	$<$13.4	&	\nodata	&	5.1	&	\nodata	\\
74479	&	HD134837	&	22742784	&	19.3	&	0.2	&	20.8	&	-2.0	&	$<$4.0	&	\nodata	&	2.2	&	\nodata	\\
74657	&	HD135174	&	22743040	&	10.3	&	0.2	&	11.4	&	-2.4	&	$<$25.9	&	\nodata	&	1.2	&	\nodata	\\
74797	&	HD135619	&	22743296	&	7.1	&	0.1	&	6.9	&	0.5	&	$<$3.6	&	\nodata	&	0.8	&	\nodata	\\
74950	&	HD135876	&	22743552	&	27.9	&	0.2	&	21.2	&	7.6	&	$<$14.2	&	\nodata	&	2.3	&	\nodata	\\
74985	&	HD136013	&	22743808	&	7.0	&	0.1	&	7.1	&	-0.4	&	$<$143.9	&	\nodata	&	0.8	&	\nodata	\\
75056$^{\dagger}$	&	HD136164	&	22744064	&	8.2	&	0.2	&	8.8	&	-1.7	&	$<$8.1	&	\nodata	&	1.0	&	\nodata	\\
75141	&	HD136298	&	22744320	&	177.6	&	0.2	&	152.2	&	4.3	&	$<$33.8	&	\nodata	&	16.4	&	\nodata	\\
75264	&	HD136504	&	22744576	&	166.4	&	0.2	&	136.7	&	5.6	&	12.3	&	4.8	&	14.8	&	-0.5	\\
75304	&	HD136664	&	22744832	&	63.8	&	0.2	&	66.2	&	-1.0	&	$<$8.9	&	\nodata	&	7.1	&	\nodata	\\
75509	&	HD137119	&	22745088	&	25.8	&	0.2	&	7.9	&	28.5	&	$<$12.1	&	\nodata	&	0.9	&	\nodata	\\
75647	&	HD137432	&	22745344	&	28.0	&	0.2	&	29.2	&	-1.1	&	$<$19.5	&	\nodata	&	3.1	&	\nodata	\\
75957$^{\dagger}$	&	HD137957	&	22745600	&	9.7	&	0.2	&	9.0	&	1.7	&	$<$5.3	&	\nodata	&	1.0	&	\nodata	\\
76001$^{\dagger}$	&	HD138138	&	22745856	&	18.1	&	0.2	&	19.4	&	-1.8	&	$<$8.5	&	\nodata	&	2.1	&	\nodata	\\
76048$^{\dagger}$	&	HD138221	&	22746112	&	22.4	&	0.2	&	21.9	&	0.6	&	$<$14.7	&	\nodata	&	2.4	&	\nodata	\\
76297	&	HD138690	&	22746368	&	268.1	&	0.2	&	269.4	&	-0.1	&	31.4	&	6.5	&	29.1	&	0.3	\\
76371$^{\dagger}$	&	HD138769	&	22746624	&	58.2	&	0.2	&	56.5	&	0.8	&	$<$16.8	&	\nodata	&	6.1	&	\nodata	\\
76600	&	HD139365	&	22746880	&	137.4	&	0.2	&	139.3	&	-0.4	&	$<$41.4	&	\nodata	&	15.0	&	\nodata	\\
76945	&	HD140008	&	22747136	&	57.4	&	0.2	&	58.3	&	-0.4	&	$<$20.2	&	\nodata	&	6.2	&	\nodata	\\
77086$^{\dagger}$	&	HD140285	&	22747392	&	21.8	&	0.2	&	28.0	&	-6.5	&	$<$27.5	&	\nodata	&	3.0	&	\nodata	\\
77150	&	HD140475	&	22747648	&	11.4	&	0.2	&	8.7	&	6.9	&	$<$24.2	&	\nodata	&	1.0	&	\nodata	\\
77286	&	HD140784	&	22747904	&	28.5	&	0.2	&	28.1	&	0.4	&	$<$17.9	&	\nodata	&	3.0	&	\nodata	\\
77295$^{\dagger}$	&	HD140757	&	22748160	&	6.8	&	0.1	&	6.4	&	1.6	&	$<$7.3	&	\nodata	&	0.7	&	\nodata	\\
77315	&	HD140817	&	22766848	&	57.5	&	0.2	&	15.2	&	33.3	&	22.9	&	7.1	&	1.7	&	2.9	\\
77317$^{\dagger}$	&	HD140840	&	22748416	&	32.0	&	0.1	&	7.8	&	34.4	&	79.0	&	6.2	&	0.9	&	9.5	\\
77388	&	HD140958	&	22748672	&	8.0	&	0.1	&	8.0	&	0.2	&	$<$22.2	&	\nodata	&	0.9	&	\nodata	\\
77523	&	HD141327	&	22748928	&	14.9	&	0.1	&	7.6	&	18.9	&	$<$14.7	&	\nodata	&	0.8	&	\nodata	\\
77968$^{\dagger}$	&	HD142256	&	22749184	&	10.7	&	0.2	&	11.0	&	-0.6	&	$<$23.6	&	\nodata	&	1.2	&	\nodata	\\
78150$^{\dagger}$	&	HD142546	&	22749440	&	9.8	&	0.4	&	9.3	&	0.9	&	$<$65.3	&	\nodata	&	1.0	&	\nodata	\\
78324	&	HD143022	&	22749696	&	7.3	&	0.1	&	7.6	&	-0.9	&	$<$23.2	&	\nodata	&	0.8	&	\nodata	\\
78384	&	HD143118	&	22749952	&	140.5	&	0.2	&	141.3	&	-0.2	&	$<$29.2	&	\nodata	&	15.3	&	\nodata	\\
78533	&	HD143473	&	22750208	&	16.2	&	0.2	&	11.4	&	9.4	&	$<$11.9	&	\nodata	&	1.2	&	\nodata	\\
78641	&	HD143675	&	22750464	&	49.9	&	0.1	&	6.4	&	41.9	&	37.7	&	5.5	&	0.7	&	6.1	\\
78655	&	HD143699	&	22750720	&	47.3	&	0.2	&	49.3	&	-1.2	&	$<$17.7	&	\nodata	&	5.3	&	\nodata	\\
78754$^{\dagger}$	&	HD143927	&	22750976	&	10.7	&	0.2	&	11.3	&	-1.4	&	$<$9.7	&	\nodata	&	1.2	&	\nodata	\\
78756	&	HD143939	&	22751232	&	15.9	&	0.2	&	9.5	&	13.6	&	$<$11.9	&	\nodata	&	1.0	&	\nodata	\\
78853$^{\dagger}$	&	HD144118	&	22751488	&	9.8	&	0.2	&	10.5	&	-1.6	&	$<$21.9	&	\nodata	&	1.1	&	\nodata	\\
78918	&	HD144294	&	22751744	&	79.8	&	0.2	&	81.6	&	-0.6	&	$<$11.3	&	\nodata	&	8.8	&	\nodata	\\
79044	&	HD144591	&	22752000	&	11.0	&	0.2	&	11.8	&	-1.7	&	$<$35.5	&	\nodata	&	1.3	&	\nodata	\\
79400$^{\dagger}$	&	HD145357	&	22752256	&	15.3	&	0.1	&	7.7	&	18.7	&	$<$71.1	&	\nodata	&	0.8	&	\nodata	\\
79631$^{\dagger}$	&	HD145880	&	22752512	&	90.0	&	0.2	&	15.4	&	39.2	&	338.3	&	9.4	&	1.7	&	13.7	\\
80142$^{\dagger}$	&	HD147001	&	22752768	&	15.3	&	0.5	&	15.3	&	0.0	&	$<$86.6	&	\nodata	&	1.6	&	\nodata	\\
80208$^{\dagger}$	&	HD147152	&	22753024	&	47.3	&	5.9	&	46.1	&	0.2	&	$<$10941.0	&	\nodata	&	4.9	&	\nodata	\\
80390	&	HD147628	&	22753280	&	33.9	&	0.2	&	35.7	&	-1.3	&	$<$107.6	&	\nodata	&	3.8	&	\nodata	\\
80425$^{\dagger}$		& 	HD147809	&	16107520	&	43.3	&	10.0	&	12.4	&	3.1	&	82.1	&	28.0	&	1.4	&	2.8	\\
80591	&	HD148055	&	22753536	&	6.9	&	0.1	&	5.3	&	6.2	&	$<$47.7	&	\nodata	&	0.6	&	\nodata	\\
80897$^{\dagger}$	&	HD148657	&	22753792	&	35.0	&	0.2	&	5.9	&	37.7	&	$<$596.3	&	\nodata	&	0.6	&	\nodata	\\
81316$^{\dagger}$	&	HD149425	&	22754304	&	15.4	&	0.5	&	15.0	&	0.6	&	$<$28.3	&	\nodata	&	1.6	&	\nodata	\\
81472$^{\dagger}$	&	HD149711	&	22754560	&	27.4	&	0.4	&	27.3	&	0.1	&	$<$37.3	&	\nodata	&	2.9	&	\nodata	\\
81751$^{\dagger}$	&	HD150287	&	22754816	&	3.5	&	0.2	&	3.4	&	0.1	&	$<$31.5	&	\nodata	&	0.4	&	\nodata	\\
81914$^{\dagger}$	&	HD150591	&	22755072	&	20.2	&	1.2	&	19.8	&	0.2	&	$<$117.6	&	\nodata	&	2.1	&	\nodata	\\
81949$^{\dagger}$	&	HD150645	&	22755328	&	8.3	&	1.7	&	8.7	&	-0.2	&	$<$87.0	&	\nodata	&	1.0	&	\nodata	\\
81972	&	HD150742	&	22755584	&	61.3	&	0.3	&	29.3	&	20.5	&	$<$36.0	&	\nodata	&	3.1	&	\nodata	\\
82154	&	HD151109	&	22755840	&	41.1	&	0.8	&	10.4	&	25.8	&	$<$68.0	&	\nodata	&	1.1	&	\nodata	\\
82430$^{\dagger}$	&	HD151726	&	22756096	&	8.3	&	0.4	&	8.6	&	-0.7	&	$<$102.3	&	\nodata	&	0.9	&	\nodata	\\
82545	&	HD151985	&	22756352	&	130.9	&	0.3	&	113.9	&	3.9	&	$<$45.8	&	\nodata	&	12.3	&	\nodata	\\
82560$^{\dagger}$	&	HD151966	&	22756608	&	15.7	&	1.4	&	17.2	&	-1.0	&	$<$80.6	&	\nodata	&	1.9	&	\nodata	\\
83457$^{\dagger}$	&	HD153805	&	22756864	&	17.6	&	0.9	&	18.6	&	-1.0	&	$<$273.9	&	\nodata	&	2.0	&	\nodata	\\
83693$^{\dagger}$	&	HD154310	&	22757120	&	38.0	&	0.6	&	38.1	&	0.0	&	$<$47.6	&	\nodata	&	4.1	&	\nodata	\\
\enddata
\tablenotetext{\dag}{Source suffers some contamination at 24 $\mu$m.}
\tablenotetext{\ddag}{$\sigma_{F24}$ and $\sigma_{F70}$ are the statistical uncertainties in the 24 and 70 $\mu$m photometry. The total uncertainty can be calculated by adding the systematic, repeatability, and calibration uncertainties in quadrature (see Section 2.1).}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Single Temperature Black Body Model Parameters \label{tab:BBmodel}} 
\tablewidth{0pt}
\tablehead{
    \colhead{HIP} &
    \colhead{Name} &
    \colhead{$T_{eff}$} & 
    \colhead{$L_{*}$} &
    \colhead{$M_{*}$} &
    \colhead{$t_{age}$} &
    \colhead{$T_{gr}$} &
    \colhead{$L_{IR}/L_{*}$} &
    \colhead{$a_{min}$} &
    \colhead{$D$} &
    \colhead{$M_{dust}$} &
    \colhead{$M_{PB}$} \\
    \omit &
    \omit & 
    \colhead{(K)} &
    \colhead{($L_{\sun}$)} &
    \colhead{($M_{\sun}$)} &
    \colhead{(Myr)} &
    \colhead{(K)} &
    \omit &
    \colhead{($\mu$m)} &
    \colhead{(AU)} &
    \colhead{($M_{moon}$)} &
    \colhead{($M_{moon}$)} \\
}
\tablewidth{0pt}
\tablecolumns{10}
\startdata
\cutinhead{Lower Centaurus Crux}
53524	&	HD 95086	&	7500	&	7.2$^{+0.6}_{-0.5}$	&	1.6	&	17	&	63.7	&	1.4$\times$10$^{-3}$	&	0.8	&	270	&	1.5	&	$>$1 \\
55188	&	HD 98363	&	8770	&	11.4$^{+1.7}_{-1.5}$	&	1.9	&	17	&	132	&	7.1$\times$10$^{-4}$	&	2.6	&	17.2	&	0.011	&	$>$1	\\
56354	&	HD 100453	&	7500	&	10.5$^{+1.9}_{-1.6}$	&	1.6	&	17	&	40	&	3.9$\times$10$^{-2}$	&	1.4	&	829	&	700	& $>$52	\\
%%56379	&	HD 100546	& 	10500&	27.6$^{+2.5}_{-2.2}$	&	2.4	&	17	&	\\
57809	&	HD 102981	&	9550	&	38.2$^{+7.4}_{-6.2}$	&	2.1	&	17	&	78.2	&	8.4$\times$10$^{-5}$	&	7.9	&	69.7	&	0.066	&	$>$0.4	\\
58720	&	HD 104600	&	11614	&	68.7$^{+7.7}_{-6.9}$	&	2.7	&	17	&	126	&	7.7$\times$10$^{-5}$	&	8.7	&	32.6	&	0.0015	&	$>$0.7	\\
59282	&	HD 105613	&	8551	&	11.6$^{+1.6}_{-1.4}$	&	1.8	&	17	&	$>$111	&	4.4$\times$10$^{-5}$	&	2.6	&	$<$27.0	&	0.26	&	$>$0.06	\\
59397	&	HD 105857	&	8770	&	14.0$^{+2.5}_{-2.1}$	&	1.9	&	17	&	$>$167	&	9.0$\times$10$^{-5}$	&	2.8	&	$<$10.6	&	0.33	&	$>$0.2	\\
59502	&	HD 106036	&	8770	&	13.8$^{+1.4}_{-1.3}$	&	1.9	&	17	&	$>$109	&	2.2$\times$10$^{-4}$	&	2.8	&	$<$31.0	&	0.25	&	$>$0.4	\\
59724	&	HD 106473	&	7998	&	10.7$^{+3.2}_{-2.4}$	&	1.7	&	17	&	120	&	2.6$\times$10$^{-4}$	&	1.6	&	30	&	0.00058	&	$>$0.3	\\
59898	&	HD 106797	&	9550	&	32.9$^{+5.0}_{-4.3}$	&	2.1	&	17	&	$>$269	&	1.2$\times$10$^{-4}$	&	7.8	&	$<$5.2	&	0.25	&	0.5	\\
60183	&	HD 107301	&	10765	&	36.5$^{+2.5}_{-2.4}$	&	2.4	&	17	&	149	&	9.3$\times$10$^{-5}$	&	8.1	&	17	&	0.0048	&	$>$0.4	\\
60561	&	HD 107947	&	9550	&	17.5$^{+2.6}_{-2.3}$	&	2.1	&	17	&	125	&	7.0$\times$10$^{-5}$	&	7.3	&	17.2	&	0.0021	&	$>$0.2	\\
60577	&	HD 108035	&	7464	&	6.5$^{+1.6}_{-1.3}$	&	1.6	&	17	&	$>$101	&	3.6$\times$10$^{-5}$	&	0.8	&	$<$60.9	&	0.26	&	$>$0.03	\\
61684	&	HD 109832	&	7447	&	7.2$^{+1.2}_{-1.0}$	&	1.6	&	17	&	101	&	3.9$\times$10$^{-4}$	&	0.8	&	63.3	&	0.020	&	$>$0.4	\\
61782	&	HD 110058	&	9500	&	10.2$^{+2.4}_{-1.9}$	&	2.1	&	17	&	112	&	1.5$\times$10$^{-3}$	&	2.8	&	24.6	&	0.048	&	$>$2	\\
63236	&	HD 112383	&	8770	&	20$^{+2.5}_{-2.2}$	&	1.9	&	17	&	$>$193	&	8.4$\times$10$^{-5}$	&	6.9	&	$<$7.6	&	0.33	&	$>$0.2	\\
63839	&	HD 113457	&	9550	&	20.3$^{+3.3}_{-2.9}$	&	2.1	&	17	&	$>$167	&	1.3$\times$10$^{-4}$	&	7.4	&	$<$10.1	&	0.26	&	$>$0.3	\\
64053	&	HD 113902	&	11695	&	77.6$^{+5.6}_{-5.2}$	&	2.7	&	17	&	204	&	2.4$\times$10$^{-5}$	&	8.7	&	13.4	&	0.000084	&	$>$0.2	\\
65089	&	HD 115820	&	7656	&	4.9$^{+0.8}_{-0.7}$	&	1.7	&	17	&	$>$125	&	8.7$\times$10$^{-5}$	&	0.8	&	$<$27.8	&	0.23	&	$>$0.05	\\
65965	&	HD 117484	&	10209	&	23.6$^{+7.2}_{-5.5}$	&	2.3	&	17	&	100	&	2.2$\times$10$^{-4}$	&	7.7	&	31.1	&	0.036	& $>$0.7		\\
66068	&	HD 117665	&	8974	&	24.4$^{+3.9}_{-3.4}$	&	1.9	&	17	&	193	&	1.7$\times$10$^{-4}$	&	7.4	&	8.3	&	0.00098	&	$>$0.5	\\
66566	&	HD 118588	&	9204	&	14.9$^{+3.5}_{-2.8}$	&	2	&	17	&	$>$164	&	1.3$\times$10$^{-4}$	&	6.3	&	$<$9.1	&	0.41	&	$>$0.2	\\
\cutinhead{Upper Centaurus Lupus}
66447	&	HD 118379	&	8551	&	13.3$^{+1.9}_{-1.7}$	&	1.8	&	15	&	94.1	&	1.3$\times$10$^{-4}$	&	2.7	&	47.4	&	0.014	&	$>$0.2	\\
%%67464	&	HD 120324	&	22646	&	5058$^{3724}_{-2350}$	&	9.1	&	15	&	$>$173	&	3.3$\times$10$^{-7}$	&	8.9	&	$<$150	&	0.47	&	$>$0.2	\\
67973	&	HD 121190	&	11967	&	95.7$^{+14.2}_{-12.4}$	&	2.8	&	15	&	$>$109	&	4.5$\times$10$^{-6}$	&	8.8	&	$<$51.7	&	0.28	&	$>$0.05	\\
68080	&	HD 121336	&	9204	&	64.9$^{+13.8}_{-11.4}$	&	2	&	15	&	147	&	3.5$\times$10$^{-5}$	&	8	&	23.3	&	0.0034	&	$>$0.3	\\
68781	&	HD 122705	&	8279	&	8.9$^{+1.6}_{-1.4}$	&	1.8	&	15	&	$>$102	&	3.9$\times$10$^{-5}$	&	1.6	&	$<$44.4	&	0.30	&	$>$0.04	\\
69605	&	HD 124469	&	7447	&	14.1$^{+7.3}_{-4.8}$	&	1.6	&	15	&	$>$82.2	&	3.0$\times$10$^{-5}$	&	1.7	&	$<$105	&	1.1	&	$>$0.05	\\
70149	&	HD 125541	&	7447	&	3.2$^{+0.9}_{-0.7}$	&	1.6	&	15	&	$>$122	&	1.5$\times$10$^{-4}$	&	0.6	&	$<$27.4	&	0.32	&	$>$0.05	\\
70441	&	HD 126062	&	9204	&	11.4$^{+2.1}_{-1.8}$	&	2	&	15	&	71	&	3.4$\times$10$^{-4}$	&	2.8	&	102	&	0.17	&	$>$0.4	\\
71271	&	HD 127750	&	9550	&	26.9$^{+8.0}_{-6.2}$	&	2.1	&	15	&	80.8	&	1.9$\times$10$^{-4}$	&	7.6	&	54.2	&	0.009	&	$>$0.6	\\
71498	&	HD 128155	&	8770	&	9.4$^{+3.6}_{-2.6}$	&	1.9	&	15	&	$>$61.2	&	8.1$\times$10$^{-6}$	&	2.5	&	$<$165	&	0.51	&	$>$0.008	\\
71708	&	HD 128788	&	8072	&	9.6$^{+3.6}_{-2.6}$	&	1.7	&	15	&	$>$79.6	&	1.9$\times$10$^{-5}$	&	1.6	&	$<$99.4	&	0.51	&	$>$0.02	\\
72584	&	HD 130656	&	8770	&	17.9$^{+6.7}_{-4.9}$	&	1.9	&	15	&	86	&	8.3$\times$10$^{-5}$	&	6.2	&	42.7	&	0.019	&	$>$0.2	\\
73145	&	HD 131835	&	8770	&	17.9$^{+3.0}_{-2.3}$	&	1.9	&	15	&	84.4	&	1.4$\times$10$^{-3}$	&	2.6	&	76.4	&	0.38	&	$>$3	\\
73990	&	HD 133803	&	7447	&	8.1$^{+2.0}_{-1.6}$	&	1.6	&	15	&	$>$166	&	2.3$\times$10$^{-4}$	&	0.8	&	$<$17.0	&	0.41	&	$>$0.2	\\
74950	&	HD 135876	&	13900	&	343.6$^{+37.5}_{-33.8}$	&	3.6	&	15	&	$>$104	&	2.1$\times$10$^{-6}$	&	9	&	$<$108	&	0.68	&	$>$0.08	\\
%%75264	&	HD 136504	&	18923	&	4720$^{+1280}_{-1010}$	&	6.3	&	15	&	$>$185	&	5.9$\times$10$^{-7}$	&	8.9	&	$<$125	&	0.65	&	$>$0.3	\\
75509	&	HD 137119	&	8770	&	9.0$^{+1.4}_{-1.2}$	&	1.9	&	15	&	$>$134	&	8.7$\times$10$^{-5}$	&	1.7	&	$<$19.7	&	0.29	&	$>$0.09	\\
77150	&	HD 140475	&	8770	&	12.8$^{+2.9}_{-2.4}$	&	1.9	&	15	&	$>$78.0	&	1.2$\times$10$^{-5}$	&	2.7	&	$<$82.4	&	0.34	&	$>$0.02	\\
77315	&	HD 140817	&	9550	&	41.5$^{+13.8}_{-10.4}$	&	2.1	&	15	&	182	&	1.2$\times$10$^{-4}$	&	7.9	&	12.2	&	0.0032	&	$>$0.6	\\
77317	&	HD 140840	&	10209	&	19.5$^{+5.6}_{-4.4}$	&	2.3	&	15	&	92.4	&	1.8$\times$10$^{-4}$	&	7.6	&	34	&	0.0029	& $>$0.4		\\
77523	&	HD 141327	&	10304	&	48.3$^{+13.9}_{-10.8}$	&	2.3	&	15	&	$>$107	&	2.2$\times$10$^{-5}$	&	8.2	&	$<$39.0	&	0.92	&	$>$0.1	\\
78533	&	HD 143473	&	13000	&	43.1$^{+9.4}_{-7.7}$	&	8.6	&	15	&	$>$80.3	&	1.5$\times$10$^{-4}$	&	0.8	&	$<$61	&	0.30	&	$>$0.03	\\
78641	&	HD 143675	&	8072	&	6.4$^{+1.2}_{-1.0}$	&	1.7	&	15	&	141	&	4.6$\times$10$^{-4}$	&	0.8	&	23.2	&	0.003	&	$>$0.3	\\
78756	&	HD 143939	&	10593	&	39.6$^{+8.9}_{-7.3}$	&	2.4	&	15	&	$>$91.8	&	1.3$\times$10$^{-5}$	&	8.1	&	$<$49.1	&	0.49	&	$>$0.06	\\
79400	&	HD 145357	&	8072	&	12.9$^{+4.8}_{-3.5}$	&	1.7	&	15	&	$>$80.6	&	4.9$\times$10$^{-5}$	&	2.6	&	$<$74.8	&	0.48	&	$>$0.07	\\
79631	&	HD 145880	&	10209	&	32.1$^{+10.1}_{-7.7}$	&	2.3	&	15	&	85.3	&	4.4$\times$10$^{-4}$	&	7.9	&	52.2	&	0.20	&	$>$2		\\
80591	&	HD 148055	&	8072	&	5.2$^{+1.2}_{-1.0}$	&	1.7	&	15	&	$>$63.8	&	1.5$\times$10$^{-5}$	&	0.8	&	$<$230	&	0.26	&	$>$0.009	\\
80897	&	HD 148657	&	9550	&	21.3$^{+10.5}_{-7.0}$	&	2.1	&	15	&	$>$67.8	&	1.4$\times$10$^{-4}$	&	7.5	&	$<$78.6	&	0.58	&	$>$0.3	\\
81972	&	HD 150742	&	17298	&	623.7$^{+69.7}_{-62.7}$	&	5.4	&	15	&	$>$101	&	5.3$\times$10$^{-6}$	&	8.9	&	$<$155	&	0.64	&	$>$0.4	\\
82154	&	HD 151109	&	11298	&	116.9$^{+22.1}_{-18.6}$	&	2.6	&	15	&	$>$91.8	&	5.0$\times$10$^{-5}$	&	8.8	&	$<$82.3	&	1.2	&	$>$0.6	\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{lccc|cc|cc|c}
\tabletypesize{\scriptsize}
\tablecaption{Spitzer Intermediate-Age Disk Surveys \label{tab:clusters}} 
\tablewidth{0pt}
\tablehead{
    \omit &
    \omit &
    \colhead{Avg} &
    \omit &
    \multicolumn{2}{c}{2.0 $M_{\sun}$} &
    \multicolumn{2}{c}{2.5 $M_{\sun}$} &
    \omit \\
    \colhead{Region} & 
    \colhead{Age} &
    \colhead{Distance} &
    \colhead{Selection} &
    \colhead{$N_{stars}$} &
    \colhead{Range} &
    \colhead{$N_{stars}$} &
    \colhead{Range} &
    \colhead{Photometry} \\
    \omit & 
    \colhead{(Myr)} &
    \colhead{(pc)} &
    \colhead{Criteria} &
    \omit &
    \omit &
    \omit &
    \omit &
    \colhead{Reference} \\
}
\tablewidth{0pt}
\tablecolumns{7}
\startdata
Upper Sco & 10 &$\sim$146& SpT & 24 & A0-A9 & 16 & B9-B9.5 & 1 \\
$\beta$ Pic MG & 12 &$\lesssim$60& SpT & 5 & A0-A7 & 1 & B9-B9.5 & 4 \\
UCL & 15 &$\sim$142 & SpT & 6 & A0-A7 & 3 & B9-B9.5 & 6 \\
& & & SpT & 44 & A0-A7 & 16 & B9-B9.5 & 8 \\
LCC & 17 &$\sim$118& SpT & 46 & A0-A7 & 15 & B9-B9.5 & 8 \\
Tuc-Hor & 30 & $\lesssim$30 & SpT & 12 & A0-A7 & 2 & B9-B9.5 & 7 \\
Argus & 40 & $\lesssim$150 & SpT & 5 & A0-A7 & \nodata & B9-B9.5 & 7 \\
IC 2391 & 50 &$\sim$150& SpT & 5 & A0-A7 & \nodata & B9-B9.5 & 5 \\
AB Dor & 130 & $\lesssim$30 & SpT & 2 & A0-A7 & 2 & B9-B9.5 & 7 \\
Pleiades & 130 & $\sim$130 & SpT$^{a}$ & 8 & A1-A7 & 2 & B9-A0 & 2 \\
& & & SpT & 2 & A1-A7 & 1 & B9-A0 & 6 \\
Field & 5-300 &$\leq$300 & SpT & 6 & A0-F1 & 22 & B9-A6 & 6 \\ 
& & & SpT & 8 & A0-F1 & 1 & B9-A6 & 3 \\
\enddata
\tablerefs{(1) \citet{carpenter09}; (2) \citet{gorlova06}; (3) \citet{plavchan09}; (4) \citet{rebull08}; (5) \citet{siegler07}; (6) \citet{su06}; (7) \citet{zuckerman11}; (8) this work}  
%(3) \citet{flaherty08}; (4) \citet{hernandez06}; (5) \citet{hernandez07}; (6) \citet{hernandez08}; (7) \citet{lada06}; (9) \citet{rieke05}; 
\tablenotetext{a}{Photosphere estimates made based on \emph{Spitzer} IRAC photometry published in \citet{stauffer05}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Observations of 2 - 2.5 $M_{\sun}$ Stars in US \label{tab:us}} 
\tablewidth{0pt}
\tablehead{
   \colhead{HIP} & 
   \colhead{SpT} &
   \colhead{$F_{\nu}$(24 $\mu$m)/$F_{*}$(24 $\mu$m)} &
   \colhead{Type} &
   \colhead{Notes} \\
}
\tablewidth{0pt}
\tablecolumns{5}
\startdata
\cutinhead{2.5 M$_{\sun}$ Stars}
76701 & B9V & 0.98$\pm$0.07 & No Excess (1) \\
76633 & B9V & 1.30$\pm$0.07 & No Excess (1) \\
78530 & B9V & 1.07$\pm$0.07 & No Excess (1) \\
78549 & B9.5V & 1.03$\pm$0.07 & No Excess (1) \\
78809 & B9V & 1.02$\pm$0.07 & No Excess (1) \\
78956 & B9.5V & 1.55$\pm$0.07 & Debris (1) \\
78968 & B9V & 1.84$\pm$0.07 & Debris (1) \\
79124 & A0V & 1.06$\pm$0.07 & No Excess (1) \\
79410 & B9V & 3.77$\pm$0.07 & Debris (1) \\
79439 & B9V & 1.99$\pm$0.07 & Debris (1) \\
79771 & B9V & 0.97$\pm$0.07 & No Excess (1) \\
79860 & A0V & 1.03$\pm$0.07 & No Excess (1) \\
79878 & A0V & 3.23$\pm$0.07 & Debris (1) \\
79897 & B9V & 1.11$\pm$0.07 & No Excess (1) \\
80324 & A0V+A0V & 1.03$\pm$0.07 & No Excess (1) \\
81624 & A1Ve & 400$\pm$ 20 & Protoplanetary (4) & Herbig Ae (5) \\
\cutinhead{2.0 M$_{\sun}$ Stars}
76310 & A0V & 17.17$\pm$0.07 & Debris (1) \\
77960 & A4IV/V & 1.02$\pm$0.07 & No Excess (1) \\
78099 & A0V & 1.31$\pm$0.07 & No Excess (1) \\
78494 & A2mA7-F2 & 0.94$\pm$0.07 & No Excess (1) \\
78847 & A0V & 1.00$\pm$0.07 & No Excess (1) \\
78977 & F7V & 1.35$\pm$0.04 & Debris (2) \\
78996 & A9V & 3.71$\pm$0.07 & Debris (1) \\
79083 & F3V & 1.03$\pm$0.07 & No Excess (1) \\
79156 & A0V & 2.83$\pm$0.07 & Debris (1) \\
79250 & A3III/IV & 1.29$\pm$0.07 & No Excess (1) \\
79366 & A3V & 0.99$\pm$0.07 & No Excess (1) \\
79476 & A5Ve & 3.9$\pm$0.2 & Protoplanetary (4) & Herbig Ae (5) \\ 
79606 & F6 & 0.96$\pm$0.07 & No Excess (1) \\
80024 & B9II/III & 3.36$\pm$0.07 & Debris (1) \\
80059 & A7III/IV & 0.99$\pm$0.07 & No Excess (1) \\
80130 & A9V & 1.04$\pm$0.07 & No Excess (1) \\
80311 & A0V & 0.86$\pm$0.07 & No Excess (1) \\
80425 & A1V & 4.98$\pm$0.04 & Protoplanetary (3) \\
80586 & F5V & 1.03$\pm$0.04 & No Excess (2) \\
82319 & F3V & 1.00$\pm$0.07 & No Excess (1) \\
\enddata
\tablerefs{(1) \cite{carpenter09}; (2) \cite{chen11}; (3) this work; (4) \cite{oudmaijer92}; (5) \cite{vieira03}}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Observations of 2 - 2.5 $M_{\sun}$ Stars in UCL \label{tab:ucl}} 
\tablewidth{0pt}
\tablehead{
   \colhead{HIP} & 
   \colhead{SpT} &
   \colhead{$F_{\nu}$(24 $\mu$m)/$F_{*}$(24 $\mu$m)} &
   \colhead{Type} &
   \colhead{Notes} \\
}
\tablewidth{0pt}
\tablecolumns{5}
\startdata
\cutinhead{2.5 M$_{\sun}$ Stars}
69113 & B9V & 0.96$\pm$0.05 & No Excess (2) \\ 
69749 & B9IV & 1.12$\pm$0.04 & No Excess (3) \\
69845 & B9V & 1.03$\pm$0.04 & No Excess (3) \\
70690 & B9V & 0.96$\pm$0.04 & No Excess (3) \\
71724 & B8/9V & 0.95$\pm$0.04 & No Excess (3) \\
73266 & B9V & 0.90$\pm$0.04 & No Excess (3) \\
75151 & B9IVSi(SrCr) & 1.01$\pm$0.17 & No Excess (2) \\
75210 & B8/9V & 2.97$\pm$0.07 & Debris (2) \\
75915 & B9.5V & 1.14$\pm$0.33 & No Excess (2) \\
77086 & B9V+kA3hA7VmA5 & 0.78$\pm$0.04 & No Excess (3) \\
77317 & B9/A0V & 4.10$\pm$0.04 & Debris (3) \\
77523 & B9V & 1.97$\pm$0.04 & Debris (3) \\
78324 & B9.5V & 0.96$\pm$0.04 & No Excess (3) \\
78754 & B8/9V & 0.94$\pm$0.04 & No Excess (3) \\
78756 & B9III & 1.68$\pm$0.04 & Debris (3) \\
79044 & B9V & 0.93$\pm$0.04 & No Excess (3) \\
79631 & B9.5V & 5.86$\pm$0.04 & Debris (3) \\
81316 & B9V & 1.03$\pm$0.04 & No Excess (3) \\
82154 & B8V & 3.96$\pm$0.08 & Debris (3) \\
82430 & B9V & 0.96$\pm$0.06 & No Excess (3) \\
\cutinhead{2.0 M$_{\sun}$ Stars}
66447 & A3IV/V & 2.32$\pm$0.06 & Debris (3) \\
66722 & A0V & 0.96$\pm$0.04 & No Excess (2) \\
66908 & A4V & 0.99$\pm$0.04 & No Excess (3) \\
68080 & A1Vn & 1.75$\pm$0.05 & Debris (3) \\
68532 & A3IV/V & 1.01$\pm$0.04 & No Excess (3) \\
68781 & A4V & 1.88$\pm$0.05 & Debris (3) \\
68867 & A0V & 0.97$\pm$0.04 & No Excess (3) \\
70441 & A1V & 2.73$\pm$0.06 & Debris (3) \\
70697 & A0V & 1.01$\pm$0.04 & No Excess (3) \\
70918 & A0/1V & 0.93$\pm$0.04 & No Excess (2) \\
70998 & A1V & 0.92$\pm$0.04 & No Excess (3) \\
71023 & F0V & 1.34$\pm$0.04 & Debris (1) \\
71271 & A0V & 2.77$\pm$0.06 & Debris (3) \\
71498 & A2V & 1.22$\pm$0.04 & Debris (3) \\
71767 & F3V & 1.09$\pm$0.04 & No Excess (1) \\
72140 & A1IV/V & 0.90$\pm$0.04 & No Excess (3) \\
72192 & A0V & 0.97$\pm$0.04 & No Excess (3) \\
72584 & A2IV & 1.71$\pm$0.05 & Debris (3) \\
72627 & A2V & 0.93$\pm$0.04 & No Excess (2) \\ 
72940 & A1V & 1.01$\pm$0.04 & No Excess (3) \\
72984 & A1V & 0.92$\pm$0.04 & No Excess (3) \\
73145 & A2IV & 20.70$\pm$0.42 & Debris (3) \\
73147 & A1V & 1.06$\pm$0.04 & No Excess (3) \\
73393 & A0V & 1.04$\pm$0.04 & No Excess (3) \\
73666 & F3IV & 1.13$\pm$0.04 & No Excess (1) \\
73742 & F8V & 1.02$\pm$0.04 & No Excess (1) \\
74104 & A2/3III & 1.01$\pm$0.04 & No Excess (3) \\
74772 & F3V & 1.11$\pm$0.05 & No Excess (1) \\
74797 & A2IV & 1.02$\pm$0.04 & No Excess (3) \\
74985 & A0V & 0.99$\pm$0.04 & No Excess (3) \\
75056 & A2V & 0.93$\pm$0.04 & No Excess (3) \\
75077 & A1V & 1.29$\pm$0.04 & Debris (2) \\
75476 & A1V & 1.18$\pm$0.04 & Debris (2) \\
75491 & F3V & 3.44$\pm$0.04 & Debris (1) \\
75509 & A2V & 3.26$\pm$0.08 & Debris (3) \\
75933 & F3V & 1.04$\pm$0.04 & No Excess (1) \\
75957 & A0V & 1.07$\pm$0.04 & No Excess (3) \\
76001 & A2/3V & 0.94$\pm$0.04 & No Excess (3) \\
76501 & F2V & 1.11$\pm$0.04 & No Excess (1) \\
77150 & A2V & 1.31$\pm$0.04 & Debris (3) \\
77295 & A2IV/V & 1.07$\pm$0.04 & No Excess (3) \\
77315 & A0V & 3.79$\pm$0.08 & Debris (3) \\
77502 & F3V & 1.17$\pm$0.04 & No Excess (1) \\
78684 & G9.5IV & 1.11$\pm$0.04 & No Excess (1) \\
80663 & F1V & 0.91$\pm$0.21 & No Excess (1) \\
80897 & A0V & 5.91$\pm$0.13 & Debris (3) \\
81949 & A3V & 0.96$\pm$0.20 & No Excess (3) \\
82560 & A0V & 0.91$\pm$0.09 & No Excess (3) \\
82569 & F3V & 1.01$\pm$0.08 & No Excess (1) \\
83693 & A2IV & 1.00$\pm$0.04 & No Excess (3) \\
\enddata
\tablerefs{(1) Chen et al. (2011); (2) Su et al. (2006); (3) this work}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Observations of 2 - 2.5 $M_{\sun}$ Stars in LCC \label{tab:lcc}} 
\tablewidth{0pt}
\tablehead{
   \colhead{HIP} & 
   \colhead{SpT} &
   \colhead{$F_{\nu}$(24 $\mu$m)/$F_{*}$(24 $\mu$m)} &
   \colhead{Type} &
   \colhead{Notes} \\
}
\tablewidth{0pt}
\tablecolumns{5}
\startdata
\cutinhead{2.5 M$_{\sun}$ Stars}
56379 & B9Vne & 5105$\pm$150 &  Protoplanetary (2) & Herbig Be (4) \\
58452 & B8/9V & 1.01$\pm$0.04 & No Excess (3) \\
58720 & B9V & 4.40$\pm$0.04 & Debris (3) \\
60183 & B9V & 4.47$\pm$0.04 & Debris (3) \\
61796 & B8V & 0.97$\pm$0.04 & No Excess (3) \\
62058 & B9Vn & 0.96$\pm$0.04 & No Excess (3) \\
65021 & B9V & 0.98$\pm$0.04 & No Excess (3) \\
65178 & B9V & 0.93$\pm$0.04 & No Excess (3) \\
65965 & B9.5V & 5.56$\pm$0.04 & Debris (3) \\
66651 & B9.5V & 0.97$\pm$0.04 & No Excess (3) \\
\cutinhead{2.0 M$_{\sun}$ Stars}
50083 & A4mA6-F0 & 0.99$\pm$0.04 & No Excess (3) \\
50520 & A1V & 0.87$\pm$0.03 & No Excess (3) \\
51991 & A1Vp:Cr:Sr:Eu: & 1.01$\pm$0.04 & No Excess (3) \\
52357 & A3IV & 0.97$\pm$0.04 & No Excess (3) \\
54231 & A0V & 1.05$\pm$0.04 & No Excess (3) \\
55188 & A2V & 14.41$\pm$0.30 & Debris (3) \\
55899 & A0V & 0.96$\pm$0.04 & No Excess (3) \\
56561 & B9.5IIn & 0.98$\pm$0.04 & No Excess (3) \\
56673 & F5IV & 1.34$\pm$0.04 & Debris (1) \\ 
56963 & A3V & 1.02$\pm$0.04 & No Excess (3) \\
56993 & A0V & 0.98$\pm$0.04 & No Excess (3) \\
57238 & A1V & 1.08$\pm$0.05 & No Excess (3) \\
57595 & F5V & 0.99$\pm$0.04 & No Excess (1) \\ 
57710 & A3V & 0.97$\pm$0.04 & No Excess (3) \\
57809 & A0V & 1.73$\pm$0.05 & Debris (3) \\
58146 & F2IV/V & 1.09$\pm$0.04 & No Excess (1) \\
58465 & A2V & 1.01$\pm$0.04 & No Excess (3) \\
58680 & A4IV/V & 0.95$\pm$0.04 & No Excess (3) \\
58884 & A0IV & 0.93$\pm$0.04 & No Excess (3) \\
59282 & A3V & 2.08$\pm$0.05 & Debris (3) \\
59397 & A2V & 3.32$\pm$0.08 & Debris (3) \\
59502 & A2V & 6.73$\pm$0.15 & Debris (3) \\
59898 & A0V & 4.95$\pm$0.11 & Debris (3) \\
60084 & A1V & 1.14$\pm$0.04 & No Excess (3) \\
60459 & A3V & 0.97$\pm$0.04 & No Excess (3) \\
60561 & A0V & 2.68$\pm$0.06 & Debris (3) \\
60851 & A0V & 1.00$\pm$0.04 & No Excess (3) \\
61265 & A2V & 1.00$\pm$0.04 & No Excess (3) \\
61639 & A1/2V & 0.99$\pm$0.04 & No Excess (3) \\
61782 & A0V & 31.68$\pm$0.65 & Debris (3) \\
62002 & A1V & 0.92$\pm$0.04 & No Excess (3) \\
62179 & A0IV/V & 0.99$\pm$0.04 & No Excess (3) \\
62431 & F0 & 1.01$\pm$0.04 & No Excess (1) \\
62677 & F0/2V: & 1.12$\pm$0.04 & No Excess (1) \\
63236 & A2IV/V & 3.32$\pm$0.07 & Debris (3) \\
63527 & F0/2V & 1.01$\pm$0.04 & No Excess (1) \\
63839 & A0V & 5.58$\pm$0.12 & Debris (3) \\
63975 & F3/5V & 80.01$\pm$0.04 & Debris (1) \\
64925 & A0V & 0.94$\pm$0.04 & No Excess (3) \\
64933 & A0V & 1.02$\pm$0.04 & No Excess (3) \\
65219 & A3/4III/IV & 0.96$\pm$0.04 & No Excess (3) \\
65394 & A1Vn: & 0.99$\pm$0.04 & No Excess (3) \\
65426 & A2V & 1.14$\pm$0.04 & No Excess (3) \\
65822 & A1V & 0.97$\pm$0.04 & No Excess (3) \\
66068 & A1/2V & 4.17$\pm$0.09 & Debris (3) \\
66566 & A1V & 4.84$\pm$0.10 & Debris (3) \\
67199 & A1V & 0.97$\pm$0.04 & No Excess (3) \\
67230 & F5V & 3.31$\pm$0.08 & Debris (1) \\
67260 & A0V & 0.97$\pm$0.04 & No Excess (3) \\
\enddata
\tablerefs{(1) \cite{chen11}; (2) \cite{oudmaijer92}; (3) this work; (4) \cite{vieira03}}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{$F_{\nu}$(24 $\mu$m)/$F_{*}$(24 $\mu$m) Statistics for ScoCen Evolutionary Sample \label{tab:statistics}}
\tablewidth{0pt}
\tablehead{
        \colhead{Group} & 
        \colhead{Age}    &
        \colhead{Mean} &
        \colhead{Std Dev}    & 
        \colhead{3rd Q} &
        \colhead{Median}    & 
        \colhead{1st Q}    & 
        \colhead{RS Z} &
        \colhead{RS Prob} \\
        \omit &
        \colhead{(Myr)}   & 
        \omit &         
        \omit & 
        \omit &         
        \omit & 
        \omit & 
        \omit \\
}
\tablewidth{0pt}
\tablecolumns{9}
\startdata
\cutinhead{2.5 M$_{\sun}$ Stars - All}
US  & 10 & 30 & 100 & 1.03 & 1.11 & 1.99 & 0 (-1.6) & 1 (0.06) \\
UCL & 15 & 1.7 & 1.4 & 0.95 & 1.03 & 1.97 & 1.6 (0) & 0.06 (1) \\
LCC & 17 & 500 & 1600 & 0.97 & 1.01 & 4.47 & 0.8 (0.9) & 0.2 (0.2) \\
\cutinhead{2.5 M$_{\sun}$ Stars - Primordial Removed}
US  & 10 & 1.5 & 0.9 & 1.03 & 1.07 & 1.84 &  0 (-1.3) & 1 (0.1) \\
UCL & 15 & 1.7 & 1.4 & 0.95 & 1.03 & 1.97 & 1.3 (0) & 0.1 (1) \\
LCC & 17 & 2.2 & 1.9 & 0.97 & 0.98 & 4.47 & 1.1 (0.5) & 0.1 (0.3) \\
\cutinhead{2.0 M$_{\sun}$ Stars - All}
US  & 10 & 22 & 86 & 1.00 & 1.04 & 3.36 & 0 (0.9) & 1 (0.2) \\
UCL & 15 & 1.8 & 2.9 & 0.97 & 1.06 & 1.31 & -0.9 (0) & 0.2 (1) \\
LCC & 17 & 4 & 12 & 0.97 & 1.01 & 2.68 &  0.9 (0.2) & 0.2 (0.4) \\
\cutinhead{2.0 M$_{\sun}$ Stars - Primordial Removed}
US  & 10 & 2.3 & 3.8 & 0.99 & 1.03 & 1.35 & 0 (0.3) & 1 (0.4) \\
UCL & 15 & 1.8 & 2.9 & 0.97 & 1.06 & 1.31 & -0.3 (0) & 0.4 (1) \\
LCC & 17 & 4 & 12 & 0.97 & 1.01 & 1.34 & 0.4 (0.2) & 0.4 (0.4) \\
\enddata
\tablecomments{Statistics comparing the populations of US, UCL, and LCC. We calculate the mean  F$_{\nu}$(24 $\mu$m)/F$_{*}$(24 $\mu$m) for each subgroup (including and excluding "primordial disks"), the standard deviation ($\sigma$), the 1st quartile, the median, the 3rd quartile, and the Wilcoxan rank sum probability and Z parameter. For the Wilcoxon rank sum test parameters, the first (second) entry in the rank sum test statistics compares each population to US (UCL). A positive Z parameter means that the sample has a larger median value than US (first entry) and UCL (second entry). A low rank sum probability means that the median F$_{\nu}$(24 $\mu$m)/F$_{*}$(24 $\mu$m) of the populations are very different.}
\end{deluxetable}
